Can DeepFake Speech be Reliably Detected?

Recent advances in text-to-speech (TTS) systems, particularly those with voice cloning capabilities, have made voice impersonation readily accessible, raising ethical and legal concerns due to potential misuse for malicious activities like misinformation campaigns and fraud. While synthetic speech detectors (SSDs) exist to combat this, they are vulnerable to ``test domain shift", exhibiting decreased performance when audio is altered through transcoding, playback, or background noise. This vulnerability is further exacerbated by deliberate manipulation of synthetic speech aimed at deceiving detectors. This work presents the first systematic study of such active malicious attacks against state-of-the-art open-source SSDs. White-box attacks, black-box attacks, and their transferability are studied from both attack effectiveness and stealthiness, using both hardcoded metrics and human ratings. The results highlight the urgent need for more robust detection methods in the face of evolving adversarial threats.

==> fig/SimBA_epsilon.tex <==
\begin{figure}[!t]

\centering
\begin{subfigure}[b]{0.99\textwidth}
\centering
    \begin{adjustbox}{width=0.3\linewidth}
    \begin{tikzpicture}
    \begin{axis}[
        title={ASVSpoof2019-LA},
        title style={font=\fontsize{14}{12}\selectfont},
        grid=both,
        cycle list/Dark2,
        mark list fill={.!75!white},
        cycle multiindex* list={
            Dark2\nextlist
            my marks\nextlist
            dashed\nextlist
            very thick\nextlist
        },
        every axis plot/.append style={
            errorBars,
            mark size=4pt,
            line width=5pt,
        },
        xlabel={Perturbation Step Size},
        ylabel={Attack Success Rate},
        ticklabel style={font=\fontsize{14}{12}\selectfont},
        label style={font=\fontsize{14}{12}\selectfont},
        legend entries={AASIST, AASIST-L, RawNet2, RawGATST},
        legend style={at={(0.01,0.01)}, anchor=south west, fill=white, fill opacity=0.6, text opacity=1, font=\fontsize{14}{12}\selectfont},
        xtick={0.001,0.003,0.005,0.007},
        xticklabels={0.001,0.003,0.005,0.007},
        ymin=0,ymax=1.05,
        scaled ticks=false,
    ]

    \addplot table[col sep=comma, x=eps, y=asr-avg, y error=asr-std] {data/SimBA_impact_epsilon/aasist.txt};
    \addplot table[col sep=comma, x=eps, y=asr-avg, y error=asr-std] {data/SimBA_impact_epsilon/aasist_l.txt};
    \addplot table[col sep=comma, x=eps, y=asr-avg, y error=asr-std] {data/SimBA_impact_epsilon/rawnet2.txt};
    \addplot table[col sep=comma, x=eps, y=asr-avg, y error=asr-std] {data/SimBA_impact_epsilon/rawgatst.txt};

    \end{axis}
    \end{tikzpicture}
    % \subcaption{ASVSpoof}
    \end{adjustbox}
%
    \begin{adjustbox}{width=0.3\linewidth}
    \begin{tikzpicture}
    \begin{axis}[
        title={WaveFake},
        title style={font=\fontsize{14}{12}\selectfont},
        grid=both,
        cycle list/Dark2,
        mark list fill={.!75!white},
        cycle multiindex* list={
            Dark2\nextlist
            my marks\nextlist
            dashed\nextlist
            very thick\nextlist
        },
        every axis plot/.append style={
            errorBars,
            mark size=4pt,
            line width=5pt,
        },
        xlabel={Perturbation Step Size},
        ylabel={Attack Success Rate},
        ticklabel style={font=\fontsize{14}{12}\selectfont},
        label style={font=\fontsize{14}{12}\selectfont},
        legend entries={AASIST, AASIST-L, RawNet2, RawGATST},
        legend style={at={(0.01,0.01)}, anchor=south west, fill=white, fill opacity=0.6, text opacity=1, font=\fontsize{14}{12}\selectfont},
        xtick={0.001,0.003,0.005,0.007},
        xticklabels={0.001,0.003,0.005,0.007},
        ymin=0,ymax=1.05,
        scaled ticks=false,
    ]

    \addplot table[col sep=comma, x=eps, y=asr-avg, y error=asr-std] {data/SimBA_impact_epsilon_wavefake/aasist.txt};
    \addplot table[col sep=comma, x=eps, y=asr-avg, y error=asr-std] {data/SimBA_impact_epsilon_wavefake/aasist_l.txt};
    \addplot table[col sep=comma, x=eps, y=asr-avg, y error=asr-std] {data/SimBA_impact_epsilon_wavefake/rawnet2.txt};
    \addplot table[col sep=comma, x=eps, y=asr-avg, y error=asr-std] {data/SimBA_impact_epsilon_wavefake/rawgatst.txt};

    \end{axis}
    \end{tikzpicture}
    \end{adjustbox}
%
    \begin{adjustbox}{width=0.3\linewidth}
    \begin{tikzpicture}
    \begin{axis}[
        title={In-the-Wild},
        title style={font=\fontsize{14}{12}\selectfont},
        grid=both,
        cycle list/Dark2,
        mark list fill={.!75!white},
        cycle multiindex* list={
            Dark2\nextlist
            my marks\nextlist
            dashed\nextlist
            very thick\nextlist
        },
        every axis plot/.append style={
            errorBars,
            mark size=4pt,
            line width=5pt,
        },
        xlabel={Perturbation Step Size},
        ylabel={Attack Success Rate},
        ticklabel style={font=\fontsize{14}{12}\selectfont},
        label style={font=\fontsize{14}{12}\selectfont},
        legend entries={AASIST, AASIST-L, RawNet2, RawGATST},
        legend style={at={(0.01,0.01)}, anchor=south west, fill=white, fill opacity=0.6, text opacity=1, font=\fontsize{14}{12}\selectfont},
        xtick={0.001,0.003,0.005,0.007},
        xticklabels={0.001,0.003,0.005,0.007},
        ymin=0,ymax=1.05,
        scaled ticks=false,
    ]

    \addplot table[col sep=comma, x=eps, y=asr-avg, y error=asr-std] {data/SimBA_impact_epsilon_wild/aasist.txt};
    \addplot table[col sep=comma, x=eps, y=asr-avg, y error=asr-std] {data/SimBA_impact_epsilon_wild/aasist_l.txt};
    \addplot table[col sep=comma, x=eps, y=asr-avg, y error=asr-std] {data/SimBA_impact_epsilon_wild/rawnet2.txt};
    \addplot table[col sep=comma, x=eps, y=asr-avg, y error=asr-std] {data/SimBA_impact_epsilon_wild/rawgatst.txt};

    \end{axis}
    \end{tikzpicture}
    \end{adjustbox}

    \caption{Attack success rate vs. SimBA perturbation step size.}
    \label{fig:simba_asr_pert_step_size}
\end{subfigure}

\centering
\begin{subfigure}[b]{0.99\textwidth}
\centering
    \begin{adjustbox}{width=0.3\linewidth}
    \begin{tikzpicture}
    \begin{axis}[
        title={ASVSpoof2019-LA},
        title style={font=\fontsize{14}{12}\selectfont},
        grid=both,
        cycle list/Dark2,
        mark list fill={.!75!white},
        cycle multiindex* list={
            Dark2\nextlist
            my marks\nextlist
            dashed\nextlist
            very thick\nextlist
        },
        every axis plot/.append style={
            errorBars,
            mark size=4pt,
            line width=5pt,
        },
        xlabel={Perturbation Step Size},
        ylabel={ViSQOL},
        ticklabel style={font=\fontsize{14}{12}\selectfont},
        label style={font=\fontsize{14}{12}\selectfont},
        legend entries={AASIST, AASIST-L, RawNet2, RawGATST},
        legend style={at={(0.01,0.01)}, anchor=south west, fill=white, fill opacity=0.6, text opacity=1, font=\fontsize{14}{12}\selectfont},
        xtick={0.001,0.003,0.005,0.007},
        xticklabels={0.001,0.003,0.005,0.007},
        ymin=0, ymax=5.25,
        scaled ticks=false,
    ]

    \addplot table[col sep=comma, x=eps, y=visqol-avg, y error=visqol-std] {data/SimBA_impact_epsilon/aasist.txt};
    \addplot table[col sep=comma, x=eps, y=visqol-avg, y error=visqol-std] {data/SimBA_impact_epsilon/aasist_l.txt};
    \addplot table[col sep=comma, x=eps, y=visqol-avg, y error=visqol-std] {data/SimBA_impact_epsilon/rawnet2.txt};
    \addplot table[col sep=comma, x=eps, y=visqol-avg, y error=visqol-std] {data/SimBA_impact_epsilon/rawgatst.txt};

    \end{axis}
    \end{tikzpicture}
    \end{adjustbox}
%
    \begin{adjustbox}{width=0.3\linewidth}
    \begin{tikzpicture}
    \begin{axis}[
        title={WaveFake},
        title style={font=\fontsize{14}{12}\selectfont},
        grid=both,
        cycle list/Dark2,
        mark list fill={.!75!white},
        cycle multiindex* list={
            Dark2\nextlist
            my marks\nextlist
            dashed\nextlist
            very thick\nextlist
        },
        every axis plot/.append style={
            errorBars,
            mark size=4pt,
            line width=5pt,
        },
        xlabel={Perturbation Step Size},
        ylabel={ViSQOL},
        ticklabel style={font=\fontsize{14}{12}\selectfont},
        label style={font=\fontsize{14}{12}\selectfont},
        legend entries={AASIST, AASIST-L, RawNet2, RawGATST},
        legend style={at={(0.01,0.01)}, anchor=south west, fill=white, fill opacity=0.6, text opacity=1, font=\fontsize{14}{12}\selectfont},
        xtick={0.001,0.003,0.005,0.007},
        xticklabels={0.001,0.003,0.005,0.007},
        ymin=0, ymax=5.25,
        scaled ticks=false,
    ]

    \addplot table[col sep=comma, x=eps, y=visqol-avg, y error=visqol-std] {data/SimBA_impact_epsilon_wavefake/aasist.txt};
    \addplot table[col sep=comma, x=eps, y=visqol-avg, y error=visqol-std] {data/SimBA_impact_epsilon_wavefake/aasist_l.txt};
    \addplot table[col sep=comma, x=eps, y=visqol-avg, y error=visqol-std] {data/SimBA_impact_epsilon_wavefake/rawnet2.txt};
    \addplot table[col sep=comma, x=eps, y=visqol-avg, y error=visqol-std] {data/SimBA_impact_epsilon_wavefake/rawgatst.txt};

    \end{axis}
    \end{tikzpicture}
    \end{adjustbox}
%
    \begin{adjustbox}{width=0.3\linewidth}
    \begin{tikzpicture}
    \begin{axis}[
        title={In-the-Wild},
        title style={font=\fontsize{14}{12}\selectfont},
        grid=both,
        cycle list/Dark2,
        mark list fill={.!75!white},
        cycle multiindex* list={
            Dark2\nextlist
            my marks\nextlist
            dashed\nextlist
            very thick\nextlist
        },
        every axis plot/.append style={
            errorBars,
            mark size=4pt,
            line width=5pt,
        },
        xlabel={Perturbation Step Size},
        ylabel={ViSQOL},
        ticklabel style={font=\fontsize{14}{12}\selectfont},
        label style={font=\fontsize{14}{12}\selectfont},
        legend entries={AASIST, AASIST-L, RawNet2, RawGATST},
        legend style={at={(0.01,0.01)}, anchor=south west, fill=white, fill opacity=0.6, text opacity=1, font=\fontsize{14}{12}\selectfont},
        xtick={0.001,0.003,0.005,0.007},
        xticklabels={0.001,0.003,0.005,0.007},
        ymin=0, ymax=5.25,
        scaled ticks=false,
    ]

    \addplot table[col sep=comma, x=eps, y=visqol-avg, y error=visqol-std] {data/SimBA_impact_epsilon_wild/aasist.txt};
    \addplot table[col sep=comma, x=eps, y=visqol-avg, y error=visqol-std] {data/SimBA_impact_epsilon_wild/aasist_l.txt};
    \addplot table[col sep=comma, x=eps, y=visqol-avg, y error=visqol-std] {data/SimBA_impact_epsilon_wild/rawnet2.txt};
    \addplot table[col sep=comma, x=eps, y=visqol-avg, y error=visqol-std] {data/SimBA_impact_epsilon_wild/rawgatst.txt};

    \end{axis}
    \end{tikzpicture}
    \end{adjustbox}

\caption{ViSQOL score vs. SimBA perturbation step size.}
\label{fig:simba_visqol_pert_step_size}
\end{subfigure}

\caption{Attack success rate and ViSQOL vs. SimBA perturbation step size across datasets.}
\label{fig:simba_pert_step_size}
\end{figure}




==> fig/SimBA_pert_batch_size.tex <==
\begin{figure}[!t]

\centering
\begin{subfigure}[b]{0.99\textwidth}
\centering
\begin{adjustbox}{width=0.3\linewidth}
    \begin{tikzpicture}
    \begin{axis}[
        title={ASVSpoof2019-LA},
        title style={font=\fontsize{14}{12}\selectfont},
        grid=both,
        cycle list/Dark2,
        mark list fill={.!75!white},
        cycle multiindex* list={
            Dark2\nextlist
            my marks\nextlist
            dashed\nextlist
            very thick\nextlist
        },
        every axis plot/.append style={
            errorBars,
            mark size=4pt,
            line width=5pt,
        },
        xlabel={Perturbation Batch Size},
        ylabel={Attack Success Rate},
        ticklabel style={font=\fontsize{14}{12}\selectfont},
        label style={font=\fontsize{14}{12}\selectfont},
        legend entries={AASIST, AASIST-L, RawNet2, RawGATST},
        legend style={at={(0.01,0.01)}, anchor=south west, fill=white, fill opacity=0.6, text opacity=1, font=\fontsize{14}{12}\selectfont},
        xtick={500,1000,2000,4000},
        xticklabels={500,1000,2000,4000},
        xmode=log,  % logarithmic scale for x-axis
        ymin=0,ymax=1.05,
    ]

    \addplot table[col sep=comma, x=bs, y=asr-avg, y error=asr-std] {data/SimBA_impact_pert_batch_size/aasist.txt};
    \addplot table[col sep=comma, x=bs, y=asr-avg, y error=asr-std] {data/SimBA_impact_pert_batch_size/aasist_l.txt};
    \addplot table[col sep=comma, x=bs, y=asr-avg, y error=asr-std] {data/SimBA_impact_pert_batch_size/rawnet2.txt};
    \addplot table[col sep=comma, x=bs, y=asr-avg, y error=asr-std] {data/SimBA_impact_pert_batch_size/rawgatst.txt};

    \end{axis}
    \end{tikzpicture}
    \end{adjustbox}
%
    \begin{adjustbox}{width=0.3\linewidth}
    \begin{tikzpicture}
    \begin{axis}[
        title={WaveFake},
        title style={font=\fontsize{14}{12}\selectfont},
        grid=both,
        cycle list/Dark2,
        mark list fill={.!75!white},
        cycle multiindex* list={
            Dark2\nextlist
            my marks\nextlist
            dashed\nextlist
            very thick\nextlist
        },
        every axis plot/.append style={
            errorBars,
            mark size=4pt,
            line width=5pt,
        },
        xlabel={Perturbation Batch Size},
        ylabel={Attack Success Rate},
        ticklabel style={font=\fontsize{14}{12}\selectfont},
        label style={font=\fontsize{14}{12}\selectfont},
        legend entries={AASIST, AASIST-L, RawNet2, RawGATST},
        legend style={at={(0.01,0.01)}, anchor=south west, fill=white, fill opacity=0.6, text opacity=1, font=\fontsize{14}{12}\selectfont},
        xtick={500,1000,2000,4000},
        xticklabels={500,1000,2000,4000},
        xmode=log,  % logarithmic scale for x-axis
        ymin=0,ymax=1.05,
    ]

    \addplot table[col sep=comma, x=bs, y=asr-avg, y error=asr-std] {data/SimBA_impact_pert_batch_size_wavefake/aasist.txt};
    \addplot table[col sep=comma, x=bs, y=asr-avg, y error=asr-std] {data/SimBA_impact_pert_batch_size_wavefake/aasist_l.txt};
    \addplot table[col sep=comma, x=bs, y=asr-avg, y error=asr-std] {data/SimBA_impact_pert_batch_size_wavefake/rawnet2.txt};
    \addplot table[col sep=comma, x=bs, y=asr-avg, y error=asr-std] {data/SimBA_impact_pert_batch_size_wavefake/rawgatst.txt};

    \end{axis}
    \end{tikzpicture}
    \end{adjustbox}
%
    \begin{adjustbox}{width=0.3\linewidth}
    \begin{tikzpicture}
    \begin{axis}[
        title={In-the-Wild},
        title style={font=\fontsize{14}{12}\selectfont},
        grid=both,
        cycle list/Dark2,
        mark list fill={.!75!white},
        cycle multiindex* list={
            Dark2\nextlist
            my marks\nextlist
            dashed\nextlist
            very thick\nextlist
        },
        every axis plot/.append style={
            errorBars,
            mark size=4pt,
            line width=5pt,
        },
        xlabel={Perturbation Batch Size},
        ylabel={Attack Success Rate},
        ticklabel style={font=\fontsize{14}{12}\selectfont},
        label style={font=\fontsize{14}{12}\selectfont},
        legend entries={AASIST, AASIST-L, RawNet2, RawGATST},
        legend style={at={(0.01,0.01)}, anchor=south west, fill=white, fill opacity=0.6, text opacity=1, font=\fontsize{14}{12}\selectfont},
        xtick={500,1000,2000,4000},
        xticklabels={500,1000,2000,4000},
        xmode=log,  % logarithmic scale for x-axis
        ymin=0,ymax=1.05,
    ]

    \addplot table[col sep=comma, x=bs, y=asr-avg, y error=asr-std] {data/SimBA_impact_pert_batch_size_wild/aasist.txt};
    \addplot table[col sep=comma, x=bs, y=asr-avg, y error=asr-std] {data/SimBA_impact_pert_batch_size_wild/aasist_l.txt};
    \addplot table[col sep=comma, x=bs, y=asr-avg, y error=asr-std] {data/SimBA_impact_pert_batch_size_wild/rawnet2.txt};
    \addplot table[col sep=comma, x=bs, y=asr-avg, y error=asr-std] {data/SimBA_impact_pert_batch_size_wild/rawgatst.txt};

    \end{axis}
    \end{tikzpicture}
    \end{adjustbox}

    \caption{Attack success rate vs. SimBA perturbation batch size.}
    \label{fig:simba_asr_pert_batch_size}
\end{subfigure}

\centering
\begin{subfigure}[b]{0.99\textwidth}
\centering
    \begin{adjustbox}{width=0.3\linewidth}
    \begin{tikzpicture}
    \begin{axis}[
        title={ASVSpoof2019-LA},
        title style={font=\fontsize{14}{12}\selectfont},
        grid=both,
        cycle list/Dark2,
        mark list fill={.!75!white},
        cycle multiindex* list={
            Dark2\nextlist
            my marks\nextlist
            dashed\nextlist
            very thick\nextlist
        },
        every axis plot/.append style={
            errorBars,
            mark size=4pt,
            line width=5pt,
        },
        xlabel={Perturbation Batch Size},
        ylabel={ViSQOL},
        ticklabel style={font=\fontsize{14}{12}\selectfont},
        label style={font=\fontsize{14}{12}\selectfont},
        legend entries={AASIST, AASIST-L, RawNet2, RawGATST},
        legend style={at={(0.01,0.01)}, anchor=south west, fill=white, fill opacity=0.6, text opacity=1, font=\fontsize{14}{12}\selectfont},
        xtick={500,1000,2000,4000},
        xticklabels={500,1000,2000,4000},
        xmode=log,
        ymin=0, ymax=5.25,
    ]

    \addplot table[col sep=comma, x=bs, y=visqol-avg, y error=visqol-std] {data/SimBA_impact_pert_batch_size/aasist.txt};
    \addplot table[col sep=comma, x=bs, y=visqol-avg, y error=visqol-std] {data/SimBA_impact_pert_batch_size/aasist_l.txt};
    \addplot table[col sep=comma, x=bs, y=visqol-avg, y error=visqol-std] {data/SimBA_impact_pert_batch_size/rawnet2.txt};
    \addplot table[col sep=comma, x=bs, y=visqol-avg, y error=visqol-std] {data/SimBA_impact_pert_batch_size/rawgatst.txt};

    \end{axis}
    \end{tikzpicture}
    \end{adjustbox}
%
    \begin{adjustbox}{width=0.3\linewidth}
    \begin{tikzpicture}
    \begin{axis}[
        title={WaveFake},
        title style={font=\fontsize{14}{12}\selectfont},
        grid=both,
        cycle list/Dark2,
        mark list fill={.!75!white},
        cycle multiindex* list={
            Dark2\nextlist
            my marks\nextlist
            dashed\nextlist
            very thick\nextlist
        },
        every axis plot/.append style={
            errorBars,
            mark size=4pt,
            line width=5pt,
        },
        xlabel={Perturbation Batch Size},
        ylabel={ViSQOL},
        ticklabel style={font=\fontsize{14}{12}\selectfont},
        label style={font=\fontsize{14}{12}\selectfont},
        legend entries={AASIST, AASIST-L, RawNet2, RawGATST},
        legend style={at={(0.01,0.01)}, anchor=south west, fill=white, fill opacity=0.6, text opacity=1, font=\fontsize{14}{12}\selectfont},
        xtick={500,1000,2000,4000},
        xticklabels={500,1000,2000,4000},
        xmode=log,
        ymin=0, ymax=5.25,
    ]

    \addplot table[col sep=comma, x=bs, y=visqol-avg, y error=visqol-std] {data/SimBA_impact_pert_batch_size_wavefake/aasist.txt};
    \addplot table[col sep=comma, x=bs, y=visqol-avg, y error=visqol-std] {data/SimBA_impact_pert_batch_size_wavefake/aasist_l.txt};
    \addplot table[col sep=comma, x=bs, y=visqol-avg, y error=visqol-std] {data/SimBA_impact_pert_batch_size_wavefake/rawnet2.txt};
    \addplot table[col sep=comma, x=bs, y=visqol-avg, y error=visqol-std] {data/SimBA_impact_pert_batch_size_wavefake/rawgatst.txt};

    \end{axis}
    \end{tikzpicture}
    \end{adjustbox}
%
    \begin{adjustbox}{width=0.3\linewidth}
    \begin{tikzpicture}
    \begin{axis}[
        title={In-the-Wild},
        title style={font=\fontsize{14}{12}\selectfont},
        grid=both,
        cycle list/Dark2,
        mark list fill={.!75!white},
        cycle multiindex* list={
            Dark2\nextlist
            my marks\nextlist
            dashed\nextlist
            very thick\nextlist
        },
        every axis plot/.append style={
            errorBars,
            mark size=4pt,
            line width=5pt,
        },
        xlabel={Perturbation Batch Size},
        ylabel={ViSQOL},
        ticklabel style={font=\fontsize{14}{12}\selectfont},
        label style={font=\fontsize{14}{12}\selectfont},
        legend entries={AASIST, AASIST-L, RawNet2, RawGATST},
        legend style={at={(0.01,0.01)}, anchor=south west, fill=white, fill opacity=0.6, text opacity=1, font=\fontsize{14}{12}\selectfont},
        xtick={500,1000,2000,4000},
        xticklabels={500,1000,2000,4000},
        xmode=log,
        ymin=0, ymax=5.25,
    ]

    \addplot table[col sep=comma, x=bs, y=visqol-avg, y error=visqol-std] {data/SimBA_impact_pert_batch_size_wild/aasist.txt};
    \addplot table[col sep=comma, x=bs, y=visqol-avg, y error=visqol-std] {data/SimBA_impact_pert_batch_size_wild/aasist_l.txt};
    \addplot table[col sep=comma, x=bs, y=visqol-avg, y error=visqol-std] {data/SimBA_impact_pert_batch_size_wild/rawnet2.txt};
    \addplot table[col sep=comma, x=bs, y=visqol-avg, y error=visqol-std] {data/SimBA_impact_pert_batch_size_wild/rawgatst.txt};

    \end{axis}
    \end{tikzpicture}
    \end{adjustbox}
\caption{ViSQOL score vs. SimBA perturbation batch size.}
\label{fig:simba_visqol_pert_batch_size}
\end{subfigure}

\caption{Attack success rate and ViSQOL vs. SimBA perturbation batch size.}
\label{fig:simba_pert_batch_size}
\end{figure}




==> fig/SimBA_query.tex <==
\begin{figure}[!t]

\centering
\begin{subfigure}[b]{0.99\textwidth}
\centering
    \begin{adjustbox}{width=0.3\linewidth}
    \begin{tikzpicture}
    \begin{axis}[
        title={ASVSpoof2019-LA},
        title style={font=\fontsize{14}{12}\selectfont},
        grid=both,
        cycle list/Dark2,
        mark list fill={.!75!white},
        cycle multiindex* list={
            Dark2\nextlist
            my marks\nextlist
            dashed\nextlist
            very thick\nextlist
        },
        every axis plot/.append style={
            errorBars,
            mark size=4pt,
            line width=5pt,
        },
        xlabel={\#Queries},
        ylabel={Attack Success Rate},
        ticklabel style={font=\fontsize{14}{12}\selectfont},
        label style={font=\fontsize{14}{12}\selectfont},
        legend entries={AASIST, AASIST-L, RawNet2, RawGATST},
        legend style={at={(0.01,0.01)}, anchor=south west, fill=white, fill opacity=0.6, text opacity=1, font=\fontsize{14}{12}\selectfont},
        xtick={1000,2500,5000,7500},
        xticklabels={1000,2500,5000,7500},
        % xmode=log,
        ymin=0,ymax=1.05,
    ]

    \addplot table[col sep=comma, x=query, y=asr-avg, y error=asr-std] {data/SimBA_impact_query/aasist.txt};
    \addplot table[col sep=comma, x=query, y=asr-avg, y error=asr-std] {data/SimBA_impact_query/aasist_l.txt};
    \addplot table[col sep=comma, x=query, y=asr-avg, y error=asr-std] {data/SimBA_impact_query/rawnet2.txt};
    \addplot table[col sep=comma, x=query, y=asr-avg, y error=asr-std] {data/SimBA_impact_query/rawgatst.txt};

    \end{axis}
    \end{tikzpicture}
    \end{adjustbox}
%
    \begin{adjustbox}{width=0.3\linewidth}
    \begin{tikzpicture}
    \begin{axis}[
        title={WaveFake},
        title style={font=\fontsize{14}{12}\selectfont},
        grid=both,
        cycle list/Dark2,
        mark list fill={.!75!white},
        cycle multiindex* list={
            Dark2\nextlist
            my marks\nextlist
            dashed\nextlist
            very thick\nextlist
        },
        every axis plot/.append style={
            errorBars,
            mark size=4pt,
            line width=5pt,
        },
        xlabel={\#Queries},
        ylabel={Attack Success Rate},
        ticklabel style={font=\fontsize{14}{12}\selectfont},
        label style={font=\fontsize{14}{12}\selectfont},
        legend entries={AASIST, AASIST-L, RawNet2, RawGATST},
        legend style={at={(0.01,0.01)}, anchor=south west, fill=white, fill opacity=0.6, text opacity=1, font=\fontsize{14}{12}\selectfont},
        xtick={1000,2500,5000,7500},
        xticklabels={1000,2500,5000,7500},
        % xmode=log,
        ymin=0,ymax=1.05,
    ]

    \addplot table[col sep=comma, x=query, y=asr-avg, y error=asr-std] {data/SimBA_impact_query_wavefake/aasist.txt};
    \addplot table[col sep=comma, x=query, y=asr-avg, y error=asr-std] {data/SimBA_impact_query_wavefake/aasist_l.txt};
    \addplot table[col sep=comma, x=query, y=asr-avg, y error=asr-std] {data/SimBA_impact_query_wavefake/rawnet2.txt};
    \addplot table[col sep=comma, x=query, y=asr-avg, y error=asr-std] {data/SimBA_impact_query_wavefake/rawgatst.txt};

    \end{axis}
    \end{tikzpicture}
    \end{adjustbox}
%
    \begin{adjustbox}{width=0.3\linewidth}
    \begin{tikzpicture}
    \begin{axis}[
        title={In-the-Wild},
        title style={font=\fontsize{14}{12}\selectfont},
        grid=both,
        cycle list/Dark2,
        mark list fill={.!75!white},
        cycle multiindex* list={
            Dark2\nextlist
            my marks\nextlist
            dashed\nextlist
            very thick\nextlist
        },
        every axis plot/.append style={
            errorBars,
            mark size=4pt,
            line width=5pt,
        },
        xlabel={\#Queries},
        ylabel={Attack Success Rate},
        ticklabel style={font=\fontsize{14}{12}\selectfont},
        label style={font=\fontsize{14}{12}\selectfont},
        legend entries={AASIST, AASIST-L, RawNet2, RawGATST},
        legend style={at={(0.01,0.01)}, anchor=south west, fill=white, fill opacity=0.6, text opacity=1, font=\fontsize{14}{12}\selectfont},
        xtick={1000,2500,5000,7500},
        xticklabels={1000,2500,5000,7500},
        % xmode=log,
        ymin=0,ymax=1.05,
    ]

    \addplot table[col sep=comma, x=query, y=asr-avg, y error=asr-std] {data/SimBA_impact_query_wild/aasist.txt};
    \addplot table[col sep=comma, x=query, y=asr-avg, y error=asr-std] {data/SimBA_impact_query_wild/aasist_l.txt};
    \addplot table[col sep=comma, x=query, y=asr-avg, y error=asr-std] {data/SimBA_impact_query_wild/rawnet2.txt};
    \addplot table[col sep=comma, x=query, y=asr-avg, y error=asr-std] {data/SimBA_impact_query_wild/rawgatst.txt};

    \end{axis}
    \end{tikzpicture}
    \end{adjustbox}

    \caption{Attack success rate vs. SimBA \#queries.}
    \label{fig:simba_asr_query}
\end{subfigure}

\centering
\begin{subfigure}[b]{0.99\textwidth}
\centering
    \begin{adjustbox}{width=0.3\linewidth}
    \begin{tikzpicture}
    \begin{axis}[
        title={ASVSpoof2019-LA},
        title style={font=\fontsize{14}{12}\selectfont},
        grid=both,
        cycle list/Dark2,
        mark list fill={.!75!white},
        cycle multiindex* list={
            Dark2\nextlist
            my marks\nextlist
            dashed\nextlist
            very thick\nextlist
        },
        every axis plot/.append style={
            errorBars,
            mark size=4pt,
            line width=5pt,
        },
        xlabel={\#Queries},
        ylabel={ViSQOL},
        ticklabel style={font=\fontsize{14}{12}\selectfont},
        label style={font=\fontsize{14}{12}\selectfont},
        legend entries={AASIST, AASIST-L, RawNet2, RawGATST},
        legend style={at={(0.01,0.01)}, anchor=south west, fill=white, fill opacity=0.6, text opacity=1, font=\fontsize{14}{12}\selectfont},
        xtick={1000,2500,5000,7500},
        xticklabels={1000,2500,5000,7500},
        % xmode=log,
        ymin=0, ymax=5.25,
    ]

    \addplot table[col sep=comma, x=query, y=visqol-avg, y error=visqol-std] {data/SimBA_impact_query/aasist.txt};
    \addplot table[col sep=comma, x=query, y=visqol-avg, y error=visqol-std] {data/SimBA_impact_query/aasist_l.txt};
    \addplot table[col sep=comma, x=query, y=visqol-avg, y error=visqol-std] {data/SimBA_impact_query/rawnet2.txt};
    \addplot table[col sep=comma, x=query, y=visqol-avg, y error=visqol-std] {data/SimBA_impact_query/rawgatst.txt};

    \end{axis}
    \end{tikzpicture}
    \end{adjustbox}
%
    \begin{adjustbox}{width=0.3\linewidth}
    \begin{tikzpicture}
    \begin{axis}[
        title={WaveFake},
        title style={font=\fontsize{14}{12}\selectfont},
        grid=both,
        cycle list/Dark2,
        mark list fill={.!75!white},
        cycle multiindex* list={
            Dark2\nextlist
            my marks\nextlist
            dashed\nextlist
            very thick\nextlist
        },
        every axis plot/.append style={
            errorBars,
            mark size=4pt,
            line width=5pt,
        },
        xlabel={\#Queries},
        ylabel={ViSQOL},
        ticklabel style={font=\fontsize{14}{12}\selectfont},
        label style={font=\fontsize{14}{12}\selectfont},
        legend entries={AASIST, AASIST-L, RawNet2, RawGATST},
        legend style={at={(0.01,0.01)}, anchor=south west, fill=white, fill opacity=0.6, text opacity=1, font=\fontsize{14}{12}\selectfont},
        xtick={1000,2500,5000,7500},
        xticklabels={1000,2500,5000,7500},
        % xmode=log,
        ymin=0, ymax=5.25,
    ]

    \addplot table[col sep=comma, x=query, y=visqol-avg, y error=visqol-std] {data/SimBA_impact_query_wavefake/aasist.txt};
    \addplot table[col sep=comma, x=query, y=visqol-avg, y error=visqol-std] {data/SimBA_impact_query_wavefake/aasist_l.txt};
    \addplot table[col sep=comma, x=query, y=visqol-avg, y error=visqol-std] {data/SimBA_impact_query_wavefake/rawnet2.txt};
    \addplot table[col sep=comma, x=query, y=visqol-avg, y error=visqol-std] {data/SimBA_impact_query_wavefake/rawgatst.txt};

    \end{axis}
    \end{tikzpicture}
    \end{adjustbox}
%
    \begin{adjustbox}{width=0.3\linewidth}
    \begin{tikzpicture}
    \begin{axis}[
        title={In-the-Wild},
        title style={font=\fontsize{14}{12}\selectfont},
        grid=both,
        cycle list/Dark2,
        mark list fill={.!75!white},
        cycle multiindex* list={
            Dark2\nextlist
            my marks\nextlist
            dashed\nextlist
            very thick\nextlist
        },
        every axis plot/.append style={
            errorBars,
            mark size=4pt,
            line width=5pt,
        },
        xlabel={\#Queries},
        ylabel={ViSQOL},
        ticklabel style={font=\fontsize{14}{12}\selectfont},
        label style={font=\fontsize{14}{12}\selectfont},
        legend entries={AASIST, AASIST-L, RawNet2, RawGATST},
        legend style={at={(0.01,0.01)}, anchor=south west, fill=white, fill opacity=0.6, text opacity=1, font=\fontsize{14}{12}\selectfont},
        xtick={1000,2500,5000,7500},
        xticklabels={1000,2500,5000,7500},
        % xmode=log,
        ymin=0, ymax=5.25,
    ]

    \addplot table[col sep=comma, x=query, y=visqol-avg, y error=visqol-std] {data/SimBA_impact_query_wild/aasist.txt};
    \addplot table[col sep=comma, x=query, y=visqol-avg, y error=visqol-std] {data/SimBA_impact_query_wild/aasist_l.txt};
    \addplot table[col sep=comma, x=query, y=visqol-avg, y error=visqol-std] {data/SimBA_impact_query_wild/rawnet2.txt};
    \addplot table[col sep=comma, x=query, y=visqol-avg, y error=visqol-std] {data/SimBA_impact_query_wild/rawgatst.txt};

    \end{axis}
    \end{tikzpicture}
    \end{adjustbox}
\caption{ViSQOL score vs. SimBA \#queries.}
\label{fig:simba_visqol_query}
\end{subfigure}

\caption{Attack success rate and ViSQOL vs. SimBA \#queries across datasets.}
\label{fig:simba_query}
\end{figure}




==> fig/whitebox_fgsm_L_infty_norm.tex <==
\begin{figure}[!t]

\centering
\begin{subfigure}[b]{0.99\textwidth}
\centering
    \begin{adjustbox}{width=0.3\linewidth}
    \begin{tikzpicture}
    \begin{axis}[
        title={ASVSpoof2019-LA},
        title style={font=\fontsize{14}{12}\selectfont},
        grid=both,
        cycle list/Dark2,
        mark list fill={.!75!white},
        cycle multiindex* list={
            Dark2\nextlist
            my marks\nextlist
            dashed\nextlist
            very thick\nextlist
        },
        every axis plot/.append style={
            errorBars,
            mark size=4pt,
            line width=5pt,
        },
        xlabel={$\ell_{\infty}$-norm Constraint},
        ylabel={Attack Success Rate},
        ticklabel style={font=\fontsize{14}{12}\selectfont},
        label style={font=\fontsize{14}{12}\selectfont},
        legend entries={AASIST, AASIST-L, RawNet2, RawGATST},
        legend style={at={(0.01,0.01)}, anchor=south west, fill=white, fill opacity=0.6, text opacity=1, font=\fontsize{14}{12}\selectfont},
        xtick={0.001,0.002,0.003,0.004},
        xticklabels={0.001,0.002,0.003,0.004},
        ymin=0,ymax=1.05,
        scaled ticks=false,
    ]

    \addplot table[col sep=comma, x=eps, y=asr-avg, y error=asr-std] {data/whitebox_fgsm_impact_L_infty_norm/aasist.txt};
    \addplot table[col sep=comma, x=eps, y=asr-avg, y error=asr-std] {data/whitebox_fgsm_impact_L_infty_norm/aasist_l.txt};
    \addplot table[col sep=comma, x=eps, y=asr-avg, y error=asr-std] {data/whitebox_fgsm_impact_L_infty_norm/rawnet2.txt};
    \addplot table[col sep=comma, x=eps, y=asr-avg, y error=asr-std] {data/whitebox_fgsm_impact_L_infty_norm/rawgatst.txt};

    \end{axis}
    \end{tikzpicture}
    % \subcaption{ASVSpoof}
    \end{adjustbox}
%
    \begin{adjustbox}{width=0.3\linewidth}
    \begin{tikzpicture}
    \begin{axis}[
        title={WaveFake},
        title style={font=\fontsize{14}{12}\selectfont},
        grid=both,
        cycle list/Dark2,
        mark list fill={.!75!white},
        cycle multiindex* list={
            Dark2\nextlist
            my marks\nextlist
            dashed\nextlist
            very thick\nextlist
        },
        every axis plot/.append style={
            errorBars,
            mark size=4pt,
            line width=5pt,
        },
        xlabel={$\ell_{\infty}$-norm Constraint},
        ylabel={Attack Success Rate},
        ticklabel style={font=\fontsize{14}{12}\selectfont},
        label style={font=\fontsize{14}{12}\selectfont},
        legend entries={AASIST, AASIST-L, RawNet2, RawGATST},
        legend style={at={(0.01,0.01)}, anchor=south west, fill=white, fill opacity=0.6, text opacity=1, font=\fontsize{14}{12}\selectfont},
        xtick={0.001,0.002,0.003,0.004},
        xticklabels={0.001,0.002,0.003,0.004},
        ymin=0,ymax=1.05,
        scaled ticks=false,
    ]

    \addplot table[col sep=comma, x=eps, y=asr-avg, y error=asr-std] {data/whitebox_fgsm_impact_L_infty_norm_wavefake/aasist.txt};
    \addplot table[col sep=comma, x=eps, y=asr-avg, y error=asr-std] {data/whitebox_fgsm_impact_L_infty_norm_wavefake/aasist_l.txt};
    \addplot table[col sep=comma, x=eps, y=asr-avg, y error=asr-std] {data/whitebox_fgsm_impact_L_infty_norm_wavefake/rawnet2.txt};
    \addplot table[col sep=comma, x=eps, y=asr-avg, y error=asr-std] {data/whitebox_fgsm_impact_L_infty_norm_wavefake/rawgatst.txt};

    \end{axis}
    \end{tikzpicture}
    \end{adjustbox}
%
    \begin{adjustbox}{width=0.3\linewidth}
    \begin{tikzpicture}
    \begin{axis}[
        title={In-the-Wild},
        title style={font=\fontsize{14}{12}\selectfont},
        grid=both,
        cycle list/Dark2,
        mark list fill={.!75!white},
        cycle multiindex* list={
            Dark2\nextlist
            my marks\nextlist
            dashed\nextlist
            very thick\nextlist
        },
        every axis plot/.append style={
            errorBars,
            mark size=4pt,
            line width=5pt,
        },
        xlabel={$\ell_{\infty}$-norm Constraint},
        ylabel={Attack Success Rate},
        ticklabel style={font=\fontsize{14}{12}\selectfont},
        label style={font=\fontsize{14}{12}\selectfont},
        legend entries={AASIST, AASIST-L, RawNet2, RawGATST},
        legend style={at={(0.01,0.01)}, anchor=south west, fill=white, fill opacity=0.6, text opacity=1, font=\fontsize{14}{12}\selectfont},
        xtick={0.001,0.002,0.003,0.004},
        xticklabels={0.001,0.002,0.003,0.004},
        ymin=0,ymax=1.05,
        scaled ticks=false,
    ]

    \addplot table[col sep=comma, x=eps, y=asr-avg, y error=asr-std] {data/whitebox_fgsm_impact_L_infty_norm_wild/aasist.txt};
    \addplot table[col sep=comma, x=eps, y=asr-avg, y error=asr-std] {data/whitebox_fgsm_impact_L_infty_norm_wild/aasist_l.txt};
    \addplot table[col sep=comma, x=eps, y=asr-avg, y error=asr-std] {data/whitebox_fgsm_impact_L_infty_norm_wild/rawnet2.txt};
    \addplot table[col sep=comma, x=eps, y=asr-avg, y error=asr-std] {data/whitebox_fgsm_impact_L_infty_norm_wild/rawgatst.txt};

    \end{axis}
    \end{tikzpicture}
    \end{adjustbox}

    \caption{Attack success rate vs. $\ell_{\infty}$-norm constraint I-FGSM.}
    \label{fig:whitebox_fgsm_norm_asr}
\end{subfigure}

\centering
\begin{subfigure}[b]{0.99\textwidth}
\centering
    \begin{adjustbox}{width=0.3\linewidth}
    \begin{tikzpicture}
    \begin{axis}[
        title={ASVSpoof2019-LA},
        title style={font=\fontsize{14}{12}\selectfont},
        grid=both,
        cycle list/Dark2,
        mark list fill={.!75!white},
        cycle multiindex* list={
            Dark2\nextlist
            my marks\nextlist
            dashed\nextlist
            very thick\nextlist
        },
        every axis plot/.append style={
            errorBars,
            mark size=4pt,
            line width=5pt,
        },
        xlabel={$\ell_{\infty}$-norm Constraint},
        ylabel={ViSQOL},
        ticklabel style={font=\fontsize{14}{12}\selectfont},
        label style={font=\fontsize{14}{12}\selectfont},
        legend entries={AASIST, AASIST-L, RawNet2, RawGATST},
        legend style={at={(0.01,0.01)}, anchor=south west, fill=white, fill opacity=0.6, text opacity=1, font=\fontsize{14}{12}\selectfont},
        xtick={0.001,0.002,0.003,0.004},
        xticklabels={0.001,0.002,0.003,0.004},
        ymin=0, ymax=5.25,
        scaled ticks=false,
    ]

    \addplot table[col sep=comma, x=eps, y=visqol-avg, y error=visqol-std] {data/whitebox_fgsm_impact_L_infty_norm/aasist.txt};
    \addplot table[col sep=comma, x=eps, y=visqol-avg, y error=visqol-std] {data/whitebox_fgsm_impact_L_infty_norm/aasist_l.txt};
    \addplot table[col sep=comma, x=eps, y=visqol-avg, y error=visqol-std] {data/whitebox_fgsm_impact_L_infty_norm/rawnet2.txt};
    \addplot table[col sep=comma, x=eps, y=visqol-avg, y error=visqol-std] {data/whitebox_fgsm_impact_L_infty_norm/rawgatst.txt};

    \end{axis}
    \end{tikzpicture}
    \end{adjustbox}
%
    \begin{adjustbox}{width=0.3\linewidth}
    \begin{tikzpicture}
    \begin{axis}[
        title={WaveFake},
        title style={font=\fontsize{14}{12}\selectfont},
        grid=both,
        cycle list/Dark2,
        mark list fill={.!75!white},
        cycle multiindex* list={
            Dark2\nextlist
            my marks\nextlist
            dashed\nextlist
            very thick\nextlist
        },
        every axis plot/.append style={
            errorBars,
            mark size=4pt,
            line width=5pt,
        },
        xlabel={$\ell_{\infty}$-norm Constraint},
        ylabel={ViSQOL},
        ticklabel style={font=\fontsize{14}{12}\selectfont},
        label style={font=\fontsize{14}{12}\selectfont},
        legend entries={AASIST, AASIST-L, RawNet2, RawGATST},
        legend style={at={(0.01,0.01)}, anchor=south west, fill=white, fill opacity=0.6, text opacity=1, font=\fontsize{14}{12}\selectfont},
        xtick={0.001,0.002,0.003,0.004},
        xticklabels={0.001,0.002,0.003,0.004},
        ymin=0, ymax=5.25,
        scaled ticks=false,
    ]

    \addplot table[col sep=comma, x=eps, y=visqol-avg, y error=visqol-std] {data/whitebox_fgsm_impact_L_infty_norm_wavefake/aasist.txt};
    \addplot table[col sep=comma, x=eps, y=visqol-avg, y error=visqol-std] {data/whitebox_fgsm_impact_L_infty_norm_wavefake/aasist_l.txt};
    \addplot table[col sep=comma, x=eps, y=visqol-avg, y error=visqol-std] {data/whitebox_fgsm_impact_L_infty_norm_wavefake/rawnet2.txt};
    \addplot table[col sep=comma, x=eps, y=visqol-avg, y error=visqol-std] {data/whitebox_fgsm_impact_L_infty_norm_wavefake/rawgatst.txt};

    \end{axis}
    \end{tikzpicture}
    \end{adjustbox}
%
    \begin{adjustbox}{width=0.3\linewidth}
    \begin{tikzpicture}
    \begin{axis}[
        title={In-the-Wild},
        title style={font=\fontsize{14}{12}\selectfont},
        grid=both,
        cycle list/Dark2,
        mark list fill={.!75!white},
        cycle multiindex* list={
            Dark2\nextlist
            my marks\nextlist
            dashed\nextlist
            very thick\nextlist
        },
        every axis plot/.append style={
            errorBars,
            mark size=4pt,
            line width=5pt,
        },
        xlabel={$\ell_{\infty}$-norm Constraint},
        ylabel={ViSQOL},
        ticklabel style={font=\fontsize{14}{12}\selectfont},
        label style={font=\fontsize{14}{12}\selectfont},
        legend entries={AASIST, AASIST-L, RawNet2, RawGATST},
        legend style={at={(0.01,0.01)}, anchor=south west, fill=white, fill opacity=0.6, text opacity=1, font=\fontsize{14}{12}\selectfont},
        xtick={0.001,0.002,0.003,0.004},
        xticklabels={0.001,0.002,0.003,0.004},
        ymin=0, ymax=5.25,
        scaled ticks=false,
    ]

    \addplot table[col sep=comma, x=eps, y=visqol-avg, y error=visqol-std] {data/whitebox_fgsm_impact_L_infty_norm_wild/aasist.txt};
    \addplot table[col sep=comma, x=eps, y=visqol-avg, y error=visqol-std] {data/whitebox_fgsm_impact_L_infty_norm_wild/aasist_l.txt};
    \addplot table[col sep=comma, x=eps, y=visqol-avg, y error=visqol-std] {data/whitebox_fgsm_impact_L_infty_norm_wild/rawnet2.txt};
    \addplot table[col sep=comma, x=eps, y=visqol-avg, y error=visqol-std] {data/whitebox_fgsm_impact_L_infty_norm_wild/rawgatst.txt};

    \end{axis}
    \end{tikzpicture}
    \end{adjustbox}

\caption{ViSQOL score vs. $\ell_{\infty}$-norm constraint I-FGSM.}
\label{fig:whitebox_fgsm_norm_visqol}
\end{subfigure}

\caption{Attack success rate and ViSQOL vs. $\ell_{\infty}$-norm constraint in I-FGSM.}
\label{fig:whitebox_fgsm_norm}
\vspace{-5pt}
\end{figure}




==> fig/whitebox_fgsm_iteration.tex <==
\begin{figure}[!t]

\centering
\begin{subfigure}[b]{0.99\textwidth}
\centering
    \begin{adjustbox}{width=0.3\linewidth}
    \begin{tikzpicture}
    \begin{axis}[
        title={ASVSpoof2019-LA},
        title style={font=\fontsize{14}{12}\selectfont},
        grid=both,
        cycle list/Dark2,
        mark list fill={.!75!white},
        cycle multiindex* list={
            Dark2\nextlist
            my marks\nextlist
            dashed\nextlist
            very thick\nextlist
        },
        every axis plot/.append style={
            errorBars,
            mark size=4pt,
            line width=5pt,
        },
        xlabel={\#Iterations},
        ylabel={Attack Success Rate},
        ticklabel style={font=\fontsize{14}{12}\selectfont},
        label style={font=\fontsize{14}{12}\selectfont},
        legend entries={AASIST, AASIST-L, RawNet2, RawGATST},
        legend style={at={(0.01,0.01)}, anchor=south west, fill=white, fill opacity=0.6, text opacity=1, font=\fontsize{14}{12}\selectfont},
        xtick={50,100,150,200},
        xticklabels={50,100,150,200},
        % xmode=log,
        ymin=0,ymax=1.05,
    ]

    \addplot table[col sep=comma, x=iter, y=asr-avg, y error=asr-std] {data/whitebox_fgsm_impact_iteration/aasist.txt};
    \addplot table[col sep=comma, x=iter, y=asr-avg, y error=asr-std] {data/whitebox_fgsm_impact_iteration/aasist_l.txt};
    \addplot table[col sep=comma, x=iter, y=asr-avg, y error=asr-std] {data/whitebox_fgsm_impact_iteration/rawnet2.txt};
    \addplot table[col sep=comma, x=iter, y=asr-avg, y error=asr-std] {data/whitebox_fgsm_impact_iteration/rawgatst.txt};

    \end{axis}
    \end{tikzpicture}
    \end{adjustbox}
%
    \begin{adjustbox}{width=0.3\linewidth}
    \begin{tikzpicture}
    \begin{axis}[
        title={WaveFake},
        title style={font=\fontsize{14}{12}\selectfont},
        grid=both,
        cycle list/Dark2,
        mark list fill={.!75!white},
        cycle multiindex* list={
            Dark2\nextlist
            my marks\nextlist
            dashed\nextlist
            very thick\nextlist
        },
        every axis plot/.append style={
            errorBars,
            mark size=4pt,
            line width=5pt,
        },
        xlabel={\#Iterations},
        ylabel={Attack Success Rate},
        ticklabel style={font=\fontsize{14}{12}\selectfont},
        label style={font=\fontsize{14}{12}\selectfont},
        legend entries={AASIST, AASIST-L, RawNet2, RawGATST},
        legend style={at={(0.01,0.01)}, anchor=south west, fill=white, fill opacity=0.6, text opacity=1, font=\fontsize{14}{12}\selectfont},
        xtick={50,100,150,200},
        xticklabels={50,100,150,200},
        % xmode=log,
        ymin=0,ymax=1.05,
    ]

    \addplot table[col sep=comma, x=iter, y=asr-avg, y error=asr-std] {data/whitebox_fgsm_impact_iteration_wavefake/aasist.txt};
    \addplot table[col sep=comma, x=iter, y=asr-avg, y error=asr-std] {data/whitebox_fgsm_impact_iteration_wavefake/aasist_l.txt};
    \addplot table[col sep=comma, x=iter, y=asr-avg, y error=asr-std] {data/whitebox_fgsm_impact_iteration_wavefake/rawnet2.txt};
    \addplot table[col sep=comma, x=iter, y=asr-avg, y error=asr-std] {data/whitebox_fgsm_impact_iteration_wavefake/rawgatst.txt};

    \end{axis}
    \end{tikzpicture}
    \end{adjustbox}
%
    \begin{adjustbox}{width=0.3\linewidth}
    \begin{tikzpicture}
    \begin{axis}[
        title={In-the-Wild},
        title style={font=\fontsize{14}{12}\selectfont},
        grid=both,
        cycle list/Dark2,
        mark list fill={.!75!white},
        cycle multiindex* list={
            Dark2\nextlist
            my marks\nextlist
            dashed\nextlist
            very thick\nextlist
        },
        every axis plot/.append style={
            errorBars,
            mark size=4pt,
            line width=5pt,
        },
        xlabel={\#Iterations},
        ylabel={Attack Success Rate},
        ticklabel style={font=\fontsize{14}{12}\selectfont},
        label style={font=\fontsize{14}{12}\selectfont},
        legend entries={AASIST, AASIST-L, RawNet2, RawGATST},
        legend style={at={(0.01,0.01)}, anchor=south west, fill=white, fill opacity=0.6, text opacity=1, font=\fontsize{14}{12}\selectfont},
        xtick={50,100,150,200},
        xticklabels={50,100,150,200},
        % xmode=log,
        ymin=0,ymax=1.05,
    ]

    \addplot table[col sep=comma, x=iter, y=asr-avg, y error=asr-std] {data/whitebox_fgsm_impact_iteration_wild/aasist.txt};
    \addplot table[col sep=comma, x=iter, y=asr-avg, y error=asr-std] {data/whitebox_fgsm_impact_iteration_wild/aasist_l.txt};
    \addplot table[col sep=comma, x=iter, y=asr-avg, y error=asr-std] {data/whitebox_fgsm_impact_iteration_wild/rawnet2.txt};
    \addplot table[col sep=comma, x=iter, y=asr-avg, y error=asr-std] {data/whitebox_fgsm_impact_iteration_wild/rawgatst.txt};

    \end{axis}
    \end{tikzpicture}
    \end{adjustbox}

    \caption{Attack success rate vs. I-FGSM \#iterations.}
    \label{fig:white_box_fgsm_iteration_asr}
\end{subfigure}

\centering
\begin{subfigure}[b]{0.99\textwidth}
\centering
    \begin{adjustbox}{width=0.3\linewidth}
    \begin{tikzpicture}
    \begin{axis}[
        title={ASVSpoof2019-LA},
        title style={font=\fontsize{14}{12}\selectfont},
        grid=both,
        cycle list/Dark2,
        mark list fill={.!75!white},
        cycle multiindex* list={
            Dark2\nextlist
            my marks\nextlist
            dashed\nextlist
            very thick\nextlist
        },
        every axis plot/.append style={
            errorBars,
            mark size=4pt,
            line width=5pt,
        },
        xlabel={\#Iterations},
        ylabel={ViSQOL},
        ticklabel style={font=\fontsize{14}{12}\selectfont},
        label style={font=\fontsize{14}{12}\selectfont},
        legend entries={AASIST, AASIST-L, RawNet2, RawGATST},
        legend style={at={(0.01,0.01)}, anchor=south west, fill=white, fill opacity=0.6, text opacity=1, font=\fontsize{14}{12}\selectfont},
        xtick={50,100,150,200},
        xticklabels={50,100,150,200},
        % xmode=log,
        ymin=0,ymax=5.25,
    ]

    \addplot table[col sep=comma, x=iter, y=visqol-avg, y error=visqol-std] {data/whitebox_fgsm_impact_iteration/aasist.txt};
    \addplot table[col sep=comma, x=iter, y=visqol-avg, y error=visqol-std] {data/whitebox_fgsm_impact_iteration/aasist_l.txt};
    \addplot table[col sep=comma, x=iter, y=visqol-avg, y error=visqol-std] {data/whitebox_fgsm_impact_iteration/rawnet2.txt};
    \addplot table[col sep=comma, x=iter, y=visqol-avg, y error=visqol-std] {data/whitebox_fgsm_impact_iteration/rawgatst.txt};

    \end{axis}
    \end{tikzpicture}
    \end{adjustbox}
%
    \begin{adjustbox}{width=0.3\linewidth}
    \begin{tikzpicture}
    \begin{axis}[
        title={WaveFake},
        title style={font=\fontsize{14}{12}\selectfont},
        grid=both,
        cycle list/Dark2,
        mark list fill={.!75!white},
        cycle multiindex* list={
            Dark2\nextlist
            my marks\nextlist
            dashed\nextlist
            very thick\nextlist
        },
        every axis plot/.append style={
            errorBars,
            mark size=4pt,
            line width=5pt,
        },
        xlabel={\#Iterations},
        ylabel={ViSQOL},
        ticklabel style={font=\fontsize{14}{12}\selectfont},
        label style={font=\fontsize{14}{12}\selectfont},
        legend entries={AASIST, AASIST-L, RawNet2, RawGATST},
        legend style={at={(0.01,0.01)}, anchor=south west, fill=white, fill opacity=0.6, text opacity=1, font=\fontsize{14}{12}\selectfont},
        xtick={50,100,150,200},
        xticklabels={50,100,150,200},
        % xmode=log,
        ymin=0,ymax=5.25,
    ]

    \addplot table[col sep=comma, x=iter, y=visqol-avg, y error=visqol-std] {data/whitebox_fgsm_impact_iteration_wavefake/aasist.txt};
    \addplot table[col sep=comma, x=iter, y=visqol-avg, y error=visqol-std] {data/whitebox_fgsm_impact_iteration_wavefake/aasist_l.txt};
    \addplot table[col sep=comma, x=iter, y=visqol-avg, y error=visqol-std] {data/whitebox_fgsm_impact_iteration_wavefake/rawnet2.txt};
    \addplot table[col sep=comma, x=iter, y=visqol-avg, y error=visqol-std] {data/whitebox_fgsm_impact_iteration_wavefake/rawgatst.txt};

    \end{axis}
    \end{tikzpicture}
    \end{adjustbox}
%
    \begin{adjustbox}{width=0.3\linewidth}
    \begin{tikzpicture}
    \begin{axis}[
        title={In-the-Wild},
        title style={font=\fontsize{14}{12}\selectfont},
        grid=both,
        cycle list/Dark2,
        mark list fill={.!75!white},
        cycle multiindex* list={
            Dark2\nextlist
            my marks\nextlist
            dashed\nextlist
            very thick\nextlist
        },
        every axis plot/.append style={
            errorBars,
            mark size=4pt,
            line width=5pt,
        },
        xlabel={\#Iterations},
        ylabel={ViSQOL},
        ticklabel style={font=\fontsize{14}{12}\selectfont},
        label style={font=\fontsize{14}{12}\selectfont},
        legend entries={AASIST, AASIST-L, RawNet2, RawGATST},
        legend style={at={(0.01,0.01)}, anchor=south west, fill=white, fill opacity=0.6, text opacity=1, font=\fontsize{14}{12}\selectfont},
        xtick={50,100,150,200},
        xticklabels={50,100,150,200},
        % xmode=log,
        ymin=0,ymax=5.25,
    ]

    \addplot table[col sep=comma, x=iter, y=visqol-avg, y error=visqol-std] {data/whitebox_fgsm_impact_iteration_wild/aasist.txt};
    \addplot table[col sep=comma, x=iter, y=visqol-avg, y error=visqol-std] {data/whitebox_fgsm_impact_iteration_wild/aasist_l.txt};
    \addplot table[col sep=comma, x=iter, y=visqol-avg, y error=visqol-std] {data/whitebox_fgsm_impact_iteration_wild/rawnet2.txt};
    \addplot table[col sep=comma, x=iter, y=visqol-avg, y error=visqol-std] {data/whitebox_fgsm_impact_iteration_wild/rawgatst.txt};

    \end{axis}
    \end{tikzpicture}
    \end{adjustbox}
\caption{ViSQOL score vs. I-FGSM \#iterations.}
\label{fig:white_box_fgsm_iteration_visqol}
\end{subfigure}

\caption{Attack success rate and ViSQOL vs. I-FGSM \#iterations.}
\label{fig:white_box_fgsm_iteration}
\vspace{-5pt}
\end{figure}




==> fig/whitebox_fgsm_lr.tex <==
\begin{figure}[!t]

\centering
\begin{subfigure}[b]{0.99\textwidth}
\centering
    \begin{adjustbox}{width=0.3\linewidth}
    \begin{tikzpicture}
    \begin{axis}[
        title={ASVSpoof2019-LA},
        title style={font=\fontsize{14}{12}\selectfont},
        grid=major,
        cycle list/Dark2,
        mark list fill={.!75!white},
        cycle multiindex* list={
            Dark2\nextlist
            my marks\nextlist
            dashed\nextlist
            very thick\nextlist
        },
        every axis plot/.append style={
            errorBars,
            mark size=4pt,
            line width=5pt,
        },
        xlabel={Perturbation Step Size},
        ylabel={Attack Success Rate},
        ticklabel style={font=\fontsize{14}{12}\selectfont},
        label style={font=\fontsize{14}{12}\selectfont},
        legend entries={AASIST, AASIST-L, RawNet2, RawGATST},
        legend style={at={(0.01,0.01)}, anchor=south west, fill=white, fill opacity=0.6, text opacity=1, font=\fontsize{14}{12}\selectfont},
        xtick={0.00001,0.0001,0.001,0.01},
        xticklabels={0.00001,0.0001,0.001,0.01},
        xmode=log, 
        ymin=0,ymax=1.05,
        scaled ticks=false,
    ]

    \addplot table[col sep=comma, x=lr, y=asr-avg, y error=asr-std] {data/whitebox_fgsm_impact_lr/aasist.txt};
    \addplot table[col sep=comma, x=lr, y=asr-avg, y error=asr-std] {data/whitebox_fgsm_impact_lr/aasist_l.txt};
    \addplot table[col sep=comma, x=lr, y=asr-avg, y error=asr-std] {data/whitebox_fgsm_impact_lr/rawnet2.txt};
    \addplot table[col sep=comma, x=lr, y=asr-avg, y error=asr-std] {data/whitebox_fgsm_impact_lr/rawgatst.txt};

    \end{axis}
    \end{tikzpicture}
    % \subcaption{ASVSpoof}
    \end{adjustbox}
%
    \begin{adjustbox}{width=0.3\linewidth}
    \begin{tikzpicture}
    \begin{axis}[
        title={WaveFake},
        title style={font=\fontsize{14}{12}\selectfont},
        grid=major,
        cycle list/Dark2,
        mark list fill={.!75!white},
        cycle multiindex* list={
            Dark2\nextlist
            my marks\nextlist
            dashed\nextlist
            very thick\nextlist
        },
        every axis plot/.append style={
            errorBars,
            mark size=4pt,
            line width=5pt,
        },
        xlabel={Perturbation Step Size},
        ylabel={Attack Success Rate},
        ticklabel style={font=\fontsize{14}{12}\selectfont},
        label style={font=\fontsize{14}{12}\selectfont},
        legend entries={AASIST, AASIST-L, RawNet2, RawGATST},
        legend style={at={(0.01,0.01)}, anchor=south west, fill=white, fill opacity=0.6, text opacity=1, font=\fontsize{14}{12}\selectfont},
        xtick={0.00001,0.0001,0.001,0.01},
        xticklabels={0.00001,0.0001,0.001,0.01},
        xmode=log, 
        ymin=0,ymax=1.05,
        scaled ticks=false,
    ]

    \addplot table[col sep=comma, x=lr, y=asr-avg, y error=asr-std] {data/whitebox_fgsm_impact_lr_wavefake/aasist.txt};
    \addplot table[col sep=comma, x=lr, y=asr-avg, y error=asr-std] {data/whitebox_fgsm_impact_lr_wavefake/aasist_l.txt};
    \addplot table[col sep=comma, x=lr, y=asr-avg, y error=asr-std] {data/whitebox_fgsm_impact_lr_wavefake/rawnet2.txt};
    \addplot table[col sep=comma, x=lr, y=asr-avg, y error=asr-std] {data/whitebox_fgsm_impact_lr_wavefake/rawgatst.txt};

    \end{axis}
    \end{tikzpicture}
    \end{adjustbox}
%
    \begin{adjustbox}{width=0.3\linewidth}
    \begin{tikzpicture}
    \begin{axis}[
        title={In-the-Wild},
        title style={font=\fontsize{14}{12}\selectfont},
        grid=major,
        cycle list/Dark2,
        mark list fill={.!75!white},
        cycle multiindex* list={
            Dark2\nextlist
            my marks\nextlist
            dashed\nextlist
            very thick\nextlist
        },
        every axis plot/.append style={
            errorBars,
            mark size=4pt,
            line width=5pt,
        },
        xlabel={Perturbation Step Size},
        ylabel={Attack Success Rate},
        ticklabel style={font=\fontsize{14}{12}\selectfont},
        label style={font=\fontsize{14}{12}\selectfont},
        legend entries={AASIST, AASIST-L, RawNet2, RawGATST},
        legend style={at={(0.01,0.01)}, anchor=south west, fill=white, fill opacity=0.6, text opacity=1, font=\fontsize{14}{12}\selectfont},
        xtick={0.00001,0.0001,0.001,0.01},
        xticklabels={0.00001,0.0001,0.001,0.01},
        xmode=log, 
        ymin=0,ymax=1.05,
        scaled ticks=false,
    ]

    \addplot table[col sep=comma, x=lr, y=asr-avg, y error=asr-std] {data/whitebox_fgsm_impact_lr_wild/aasist.txt};
    \addplot table[col sep=comma, x=lr, y=asr-avg, y error=asr-std] {data/whitebox_fgsm_impact_lr_wild/aasist_l.txt};
    \addplot table[col sep=comma, x=lr, y=asr-avg, y error=asr-std] {data/whitebox_fgsm_impact_lr_wild/rawnet2.txt};
    \addplot table[col sep=comma, x=lr, y=asr-avg, y error=asr-std] {data/whitebox_fgsm_impact_lr_wild/rawgatst.txt};

    \end{axis}
    \end{tikzpicture}
    \end{adjustbox}

    \caption{Attack success rate vs. perturbation step size in I-FGSM.}
    \label{fig:whitebox_fgsm_lr_asr}
\end{subfigure}

\centering
\begin{subfigure}[b]{0.99\textwidth}
\centering
    \begin{adjustbox}{width=0.3\linewidth}
    \begin{tikzpicture}
    \begin{axis}[
        title={ASVSpoof2019-LA},
        title style={font=\fontsize{14}{12}\selectfont},
        grid=major,
        cycle list/Dark2,
        mark list fill={.!75!white},
        cycle multiindex* list={
            Dark2\nextlist
            my marks\nextlist
            dashed\nextlist
            very thick\nextlist
        },
        every axis plot/.append style={
            errorBars,
            mark size=4pt,
            line width=5pt,
        },
        xlabel={Perturbation Step Size},
        ylabel={ViSQOL},
        ticklabel style={font=\fontsize{14}{12}\selectfont},
        label style={font=\fontsize{14}{12}\selectfont},
        legend entries={AASIST, AASIST-L, RawNet2, RawGATST},
        legend style={at={(0.01,0.01)}, anchor=south west, fill=white, fill opacity=0.6, text opacity=1, font=\fontsize{14}{12}\selectfont},
        xtick={0.00001,0.0001,0.001,0.01},
        xticklabels={0.00001,0.0001,0.001,0.01},
        xmode=log, 
        ymin=0, ymax=5.25,
        scaled ticks=false,
    ]

    \addplot table[col sep=comma, x=lr, y=visqol-avg, y error=visqol-std] {data/whitebox_fgsm_impact_lr/aasist.txt};
    \addplot table[col sep=comma, x=lr, y=visqol-avg, y error=visqol-std] {data/whitebox_fgsm_impact_lr/aasist_l.txt};
    \addplot table[col sep=comma, x=lr, y=visqol-avg, y error=visqol-std] {data/whitebox_fgsm_impact_lr/rawnet2.txt};
    \addplot table[col sep=comma, x=lr, y=visqol-avg, y error=visqol-std] {data/whitebox_fgsm_impact_lr/rawgatst.txt};

    \end{axis}
    \end{tikzpicture}
    \end{adjustbox}
%
    \begin{adjustbox}{width=0.3\linewidth}
    \begin{tikzpicture}
    \begin{axis}[
        title={WaveFake},
        title style={font=\fontsize{14}{12}\selectfont},
        grid=major,
        cycle list/Dark2,
        mark list fill={.!75!white},
        cycle multiindex* list={
            Dark2\nextlist
            my marks\nextlist
            dashed\nextlist
            very thick\nextlist
        },
        every axis plot/.append style={
            errorBars,
            mark size=4pt,
            line width=5pt,
        },
        xlabel={Perturbation Step Size},
        ylabel={ViSQOL},
        ticklabel style={font=\fontsize{14}{12}\selectfont},
        label style={font=\fontsize{14}{12}\selectfont},
        legend entries={AASIST, AASIST-L, RawNet2, RawGATST},
        legend style={at={(0.01,0.01)}, anchor=south west, fill=white, fill opacity=0.6, text opacity=1, font=\fontsize{14}{12}\selectfont},
        xtick={0.00001,0.0001,0.001,0.01},
        xticklabels={0.00001,0.0001,0.001,0.01},
        xmode=log, 
        ymin=0, ymax=5.25,
        scaled ticks=false,
    ]

    \addplot table[col sep=comma, x=lr, y=visqol-avg, y error=visqol-std] {data/whitebox_fgsm_impact_lr_wavefake/aasist.txt};
    \addplot table[col sep=comma, x=lr, y=visqol-avg, y error=visqol-std] {data/whitebox_fgsm_impact_lr_wavefake/aasist_l.txt};
    \addplot table[col sep=comma, x=lr, y=visqol-avg, y error=visqol-std] {data/whitebox_fgsm_impact_lr_wavefake/rawnet2.txt};
    \addplot table[col sep=comma, x=lr, y=visqol-avg, y error=visqol-std] {data/whitebox_fgsm_impact_lr_wavefake/rawgatst.txt};

    \end{axis}
    \end{tikzpicture}
    \end{adjustbox}
%
    \begin{adjustbox}{width=0.3\linewidth}
    \begin{tikzpicture}
    \begin{axis}[
        title={In-the-Wild},
        title style={font=\fontsize{14}{12}\selectfont},
        grid=major,
        cycle list/Dark2,
        mark list fill={.!75!white},
        cycle multiindex* list={
            Dark2\nextlist
            my marks\nextlist
            dashed\nextlist
            very thick\nextlist
        },
        every axis plot/.append style={
            errorBars,
            mark size=4pt,
            line width=5pt,
        },
        xlabel={Perturbation Step Size},
        ylabel={ViSQOL},
        ticklabel style={font=\fontsize{14}{12}\selectfont},
        label style={font=\fontsize{14}{12}\selectfont},
        legend entries={AASIST, AASIST-L, RawNet2, RawGATST},
        legend style={at={(0.01,0.01)}, anchor=south west, fill=white, fill opacity=0.6, text opacity=1, font=\fontsize{14}{12}\selectfont},
        xtick={0.00001,0.0001,0.001,0.01},
        xticklabels={0.00001,0.0001,0.001,0.01},
        xmode=log, 
        ymin=0, ymax=5.25,
        scaled ticks=false,
    ]

    \addplot table[col sep=comma, x=lr, y=visqol-avg, y error=visqol-std] {data/whitebox_fgsm_impact_lr_wild/aasist.txt};
    \addplot table[col sep=comma, x=lr, y=visqol-avg, y error=visqol-std] {data/whitebox_fgsm_impact_lr_wild/aasist_l.txt};
    \addplot table[col sep=comma, x=lr, y=visqol-avg, y error=visqol-std] {data/whitebox_fgsm_impact_lr_wild/rawnet2.txt};
    \addplot table[col sep=comma, x=lr, y=visqol-avg, y error=visqol-std] {data/whitebox_fgsm_impact_lr_wild/rawgatst.txt};

    \end{axis}
    \end{tikzpicture}
    \end{adjustbox}

\caption{ViSQOL score vs. perturbation step size in I-FGSM.}
\label{fig:whitebox_fgsm_lr_visqol}
\end{subfigure}

\caption{Attack success rate and ViSQOL vs. perturbation step size in I-FGSM.}
\label{fig:whitebox_fgsm_lr}
\vspace{-5pt}
\end{figure}




==> fig/whitebox_pgd_L_infty_norm.tex <==
\begin{figure}[!t]

\centering
\begin{subfigure}[b]{0.99\textwidth}
\centering
    \begin{adjustbox}{width=0.3\linewidth}
    \begin{tikzpicture}
    \begin{axis}[
        title={ASVSpoof2019-LA},
        title style={font=\fontsize{14}{12}\selectfont},
        grid=both,
        cycle list/Dark2,
        mark list fill={.!75!white},
        cycle multiindex* list={
            Dark2\nextlist
            my marks\nextlist
            dashed\nextlist
            very thick\nextlist
        },
        every axis plot/.append style={
            errorBars,
            mark size=4pt,
            line width=5pt,
        },
        xlabel={$\ell_{\infty}$-norm constraint},
        ylabel={Attack Success Rate},
        ticklabel style={font=\fontsize{14}{12}\selectfont},
        label style={font=\fontsize{14}{12}\selectfont},
        legend entries={AASIST, AASIST-L, RawNet2, RawGATST},
        legend style={at={(0.01,0.01)}, anchor=south west, fill=white, fill opacity=0.6, text opacity=1, font=\fontsize{14}{12}\selectfont},
        xtick={0.001,0.002,0.003,0.004},
        xticklabels={0.001,0.002,0.003,0.004},
        ymin=0,ymax=1.05,
        scaled ticks=false,
    ]

    \addplot table[col sep=comma, x=eps, y=asr-avg, y error=asr-std] {data/whitebox_pgd_impact_L_infty_norm/aasist.txt};
    \addplot table[col sep=comma, x=eps, y=asr-avg, y error=asr-std] {data/whitebox_pgd_impact_L_infty_norm/aasist_l.txt};
    \addplot table[col sep=comma, x=eps, y=asr-avg, y error=asr-std] {data/whitebox_pgd_impact_L_infty_norm/rawnet2.txt};
    \addplot table[col sep=comma, x=eps, y=asr-avg, y error=asr-std] {data/whitebox_pgd_impact_L_infty_norm/rawgatst.txt};

    \end{axis}
    \end{tikzpicture}
    % \subcaption{ASVSpoof}
    \end{adjustbox}
%
    \begin{adjustbox}{width=0.3\linewidth}
    \begin{tikzpicture}
    \begin{axis}[
        title={WaveFake},
        title style={font=\fontsize{14}{12}\selectfont},
        grid=both,
        cycle list/Dark2,
        mark list fill={.!75!white},
        cycle multiindex* list={
            Dark2\nextlist
            my marks\nextlist
            dashed\nextlist
            very thick\nextlist
        },
        every axis plot/.append style={
            errorBars,
            mark size=4pt,
            line width=5pt,
        },
        xlabel={$\ell_{\infty}$-norm constraint},
        ylabel={Attack Success Rate},
        ticklabel style={font=\fontsize{14}{12}\selectfont},
        label style={font=\fontsize{14}{12}\selectfont},
        legend entries={AASIST, AASIST-L, RawNet2, RawGATST},
        legend style={at={(0.01,0.01)}, anchor=south west, fill=white, fill opacity=0.6, text opacity=1, font=\fontsize{14}{12}\selectfont},
        xtick={0.001,0.002,0.003,0.004},
        xticklabels={0.001,0.002,0.003,0.004},
        ymin=0,ymax=1.05,
        scaled ticks=false,
    ]

    \addplot table[col sep=comma, x=eps, y=asr-avg, y error=asr-std] {data/whitebox_pgd_impact_L_infty_norm_wavefake/aasist.txt};
    \addplot table[col sep=comma, x=eps, y=asr-avg, y error=asr-std] {data/whitebox_pgd_impact_L_infty_norm_wavefake/aasist_l.txt};
    \addplot table[col sep=comma, x=eps, y=asr-avg, y error=asr-std] {data/whitebox_pgd_impact_L_infty_norm_wavefake/rawnet2.txt};
    \addplot table[col sep=comma, x=eps, y=asr-avg, y error=asr-std] {data/whitebox_pgd_impact_L_infty_norm_wavefake/rawgatst.txt};

    \end{axis}
    \end{tikzpicture}
    \end{adjustbox}
%
    \begin{adjustbox}{width=0.3\linewidth}
    \begin{tikzpicture}
    \begin{axis}[
        title={In-the-Wild},
        title style={font=\fontsize{14}{12}\selectfont},
        grid=both,
        cycle list/Dark2,
        mark list fill={.!75!white},
        cycle multiindex* list={
            Dark2\nextlist
            my marks\nextlist
            dashed\nextlist
            very thick\nextlist
        },
        every axis plot/.append style={
            errorBars,
            mark size=4pt,
            line width=5pt,
        },
        xlabel={$\ell_{\infty}$-norm constraint},
        ylabel={Attack Success Rate},
        ticklabel style={font=\fontsize{14}{12}\selectfont},
        label style={font=\fontsize{14}{12}\selectfont},
        legend entries={AASIST, AASIST-L, RawNet2, RawGATST},
        legend style={at={(0.01,0.01)}, anchor=south west, fill=white, fill opacity=0.6, text opacity=1, font=\fontsize{14}{12}\selectfont},
        xtick={0.001,0.002,0.003,0.004},
        xticklabels={0.001,0.002,0.003,0.004},
        ymin=0,ymax=1.05,
        scaled ticks=false,
    ]

    \addplot table[col sep=comma, x=eps, y=asr-avg, y error=asr-std] {data/whitebox_pgd_impact_L_infty_norm_wild/aasist.txt};
    \addplot table[col sep=comma, x=eps, y=asr-avg, y error=asr-std] {data/whitebox_pgd_impact_L_infty_norm_wild/aasist_l.txt};
    \addplot table[col sep=comma, x=eps, y=asr-avg, y error=asr-std] {data/whitebox_pgd_impact_L_infty_norm_wild/rawnet2.txt};
    \addplot table[col sep=comma, x=eps, y=asr-avg, y error=asr-std] {data/whitebox_pgd_impact_L_infty_norm_wild/rawgatst.txt};

    \end{axis}
    \end{tikzpicture}
    \end{adjustbox}

    \caption{Attack success rate vs. $\ell_{\infty}$-norm constraint in PGD.}
    \label{fig:whitebox_pgd_norm_asr}
\end{subfigure}

\centering
\begin{subfigure}[b]{0.99\textwidth}
\centering
    \begin{adjustbox}{width=0.3\linewidth}
    \begin{tikzpicture}
    \begin{axis}[
        title={ASVSpoof2019-LA},
        title style={font=\fontsize{14}{12}\selectfont},
        grid=both,
        cycle list/Dark2,
        mark list fill={.!75!white},
        cycle multiindex* list={
            Dark2\nextlist
            my marks\nextlist
            dashed\nextlist
            very thick\nextlist
        },
        every axis plot/.append style={
            errorBars,
            mark size=4pt,
            line width=5pt,
        },
        xlabel={$\ell_{\infty}$-norm constraint},
        ylabel={ViSQOL},
        ticklabel style={font=\fontsize{14}{12}\selectfont},
        label style={font=\fontsize{14}{12}\selectfont},
        legend entries={AASIST, AASIST-L, RawNet2, RawGATST},
        legend style={at={(0.01,0.01)}, anchor=south west, fill=white, fill opacity=0.6, text opacity=1, font=\fontsize{14}{12}\selectfont},
        xtick={0.001,0.002,0.003,0.004},
        xticklabels={0.001,0.002,0.003,0.004},
        ymin=0, ymax=5.25,
        scaled ticks=false,
    ]

    \addplot table[col sep=comma, x=eps, y=visqol-avg, y error=visqol-std] {data/whitebox_pgd_impact_L_infty_norm/aasist.txt};
    \addplot table[col sep=comma, x=eps, y=visqol-avg, y error=visqol-std] {data/whitebox_pgd_impact_L_infty_norm/aasist_l.txt};
    \addplot table[col sep=comma, x=eps, y=visqol-avg, y error=visqol-std] {data/whitebox_pgd_impact_L_infty_norm/rawnet2.txt};
    \addplot table[col sep=comma, x=eps, y=visqol-avg, y error=visqol-std] {data/whitebox_pgd_impact_L_infty_norm/rawgatst.txt};

    \end{axis}
    \end{tikzpicture}
    \end{adjustbox}
%
    \begin{adjustbox}{width=0.3\linewidth}
    \begin{tikzpicture}
    \begin{axis}[
        title={WaveFake},
        title style={font=\fontsize{14}{12}\selectfont},
        grid=both,
        cycle list/Dark2,
        mark list fill={.!75!white},
        cycle multiindex* list={
            Dark2\nextlist
            my marks\nextlist
            dashed\nextlist
            very thick\nextlist
        },
        every axis plot/.append style={
            errorBars,
            mark size=4pt,
            line width=5pt,
        },
        xlabel={$\ell_{\infty}$-norm constraint},
        ylabel={ViSQOL},
        ticklabel style={font=\fontsize{14}{12}\selectfont},
        label style={font=\fontsize{14}{12}\selectfont},
        legend entries={AASIST, AASIST-L, RawNet2, RawGATST},
        legend style={at={(0.01,0.01)}, anchor=south west, fill=white, fill opacity=0.6, text opacity=1, font=\fontsize{14}{12}\selectfont},
        xtick={0.001,0.002,0.003,0.004},
        xticklabels={0.001,0.002,0.003,0.004},
        ymin=0, ymax=5.25,
        scaled ticks=false,
    ]

    \addplot table[col sep=comma, x=eps, y=visqol-avg, y error=visqol-std] {data/whitebox_pgd_impact_L_infty_norm_wavefake/aasist.txt};
    \addplot table[col sep=comma, x=eps, y=visqol-avg, y error=visqol-std] {data/whitebox_pgd_impact_L_infty_norm_wavefake/aasist_l.txt};
    \addplot table[col sep=comma, x=eps, y=visqol-avg, y error=visqol-std] {data/whitebox_pgd_impact_L_infty_norm_wavefake/rawnet2.txt};
    \addplot table[col sep=comma, x=eps, y=visqol-avg, y error=visqol-std] {data/whitebox_pgd_impact_L_infty_norm_wavefake/rawgatst.txt};

    \end{axis}
    \end{tikzpicture}
    \end{adjustbox}
%
    \begin{adjustbox}{width=0.3\linewidth}
    \begin{tikzpicture}
    \begin{axis}[
        title={In-the-Wild},
        title style={font=\fontsize{14}{12}\selectfont},
        grid=both,
        cycle list/Dark2,
        mark list fill={.!75!white},
        cycle multiindex* list={
            Dark2\nextlist
            my marks\nextlist
            dashed\nextlist
            very thick\nextlist
        },
        every axis plot/.append style={
            errorBars,
            mark size=4pt,
            line width=5pt,
        },
        xlabel={$\ell_{\infty}$-norm constraint},
        ylabel={ViSQOL},
        ticklabel style={font=\fontsize{14}{12}\selectfont},
        label style={font=\fontsize{14}{12}\selectfont},
        legend entries={AASIST, AASIST-L, RawNet2, RawGATST},
        legend style={at={(0.01,0.01)}, anchor=south west, fill=white, fill opacity=0.6, text opacity=1, font=\fontsize{14}{12}\selectfont},
        xtick={0.001,0.002,0.003,0.004},
        xticklabels={0.001,0.002,0.003,0.004},
        ymin=0, ymax=5.25,
        scaled ticks=false,
    ]

    \addplot table[col sep=comma, x=eps, y=visqol-avg, y error=visqol-std] {data/whitebox_pgd_impact_L_infty_norm_wild/aasist.txt};
    \addplot table[col sep=comma, x=eps, y=visqol-avg, y error=visqol-std] {data/whitebox_pgd_impact_L_infty_norm_wild/aasist_l.txt};
    \addplot table[col sep=comma, x=eps, y=visqol-avg, y error=visqol-std] {data/whitebox_pgd_impact_L_infty_norm_wild/rawnet2.txt};
    \addplot table[col sep=comma, x=eps, y=visqol-avg, y error=visqol-std] {data/whitebox_pgd_impact_L_infty_norm_wild/rawgatst.txt};

    \end{axis}
    \end{tikzpicture}
    \end{adjustbox}

\caption{ViSQOL score vs. $\ell_{\infty}$-norm constraint in PGD.}
\label{fig:whitebox_pgd_norm_visqol}
\end{subfigure}

\caption{Attack success rate and ViSQOL vs. $\ell_{\infty}$-norm constraint in PGD.}
\label{fig:whitebox_pgd_norm}
\vspace{-5pt}
\end{figure}




==> fig/whitebox_pgd_iteration.tex <==
\begin{figure}[!t]

\centering
\begin{subfigure}[b]{0.99\textwidth}
\centering
    \begin{adjustbox}{width=0.3\linewidth}
    \begin{tikzpicture}
    \begin{axis}[
        title={ASVSpoof2019-LA},
        title style={font=\fontsize{14}{12}\selectfont},
        grid=both,
        cycle list/Dark2,
        mark list fill={.!75!white},
        cycle multiindex* list={
            Dark2\nextlist
            my marks\nextlist
            dashed\nextlist
            very thick\nextlist
        },
        every axis plot/.append style={
            errorBars,
            mark size=4pt,
            line width=5pt,
        },
        xlabel={\#Iterations},
        ylabel={Attack Success Rate},
        ticklabel style={font=\fontsize{14}{12}\selectfont},
        label style={font=\fontsize{14}{12}\selectfont},
        legend entries={AASIST, AASIST-L, RawNet2, RawGATST},
        legend style={at={(0.01,0.01)}, anchor=south west, fill=white, fill opacity=0.6, text opacity=1, font=\fontsize{14}{12}\selectfont},
        xtick={50,100,150,200},
        xticklabels={50,100,150,200},
        % xmode=log,
        ymin=0,ymax=1.05,
    ]

    \addplot table[col sep=comma, x=iter, y=asr-avg, y error=asr-std] {data/whitebox_pgd_impact_iteration/aasist.txt};
    \addplot table[col sep=comma, x=iter, y=asr-avg, y error=asr-std] {data/whitebox_pgd_impact_iteration/aasist_l.txt};
    \addplot table[col sep=comma, x=iter, y=asr-avg, y error=asr-std] {data/whitebox_pgd_impact_iteration/rawnet2.txt};
    \addplot table[col sep=comma, x=iter, y=asr-avg, y error=asr-std] {data/whitebox_pgd_impact_iteration/rawgatst.txt};

    \end{axis}
    \end{tikzpicture}
    \end{adjustbox}
%
    \begin{adjustbox}{width=0.3\linewidth}
    \begin{tikzpicture}
    \begin{axis}[
        title={WaveFake},
        title style={font=\fontsize{14}{12}\selectfont},
        grid=both,
        cycle list/Dark2,
        mark list fill={.!75!white},
        cycle multiindex* list={
            Dark2\nextlist
            my marks\nextlist
            dashed\nextlist
            very thick\nextlist
        },
        every axis plot/.append style={
            errorBars,
            mark size=4pt,
            line width=5pt,
        },
        xlabel={\#Iterations},
        ylabel={Attack Success Rate},
        ticklabel style={font=\fontsize{14}{12}\selectfont},
        label style={font=\fontsize{14}{12}\selectfont},
        legend entries={AASIST, AASIST-L, RawNet2, RawGATST},
        legend style={at={(0.01,0.01)}, anchor=south west, fill=white, fill opacity=0.6, text opacity=1, font=\fontsize{14}{12}\selectfont},
        xtick={50,100,150,200},
        xticklabels={50,100,150,200},
        % xmode=log,
        ymin=0,ymax=1.05,
    ]

    \addplot table[col sep=comma, x=iter, y=asr-avg, y error=asr-std] {data/whitebox_pgd_impact_iteration_wavefake/aasist.txt};
    \addplot table[col sep=comma, x=iter, y=asr-avg, y error=asr-std] {data/whitebox_pgd_impact_iteration_wavefake/aasist_l.txt};
    \addplot table[col sep=comma, x=iter, y=asr-avg, y error=asr-std] {data/whitebox_pgd_impact_iteration_wavefake/rawnet2.txt};
    \addplot table[col sep=comma, x=iter, y=asr-avg, y error=asr-std] {data/whitebox_pgd_impact_iteration_wavefake/rawgatst.txt};

    \end{axis}
    \end{tikzpicture}
    \end{adjustbox}
%
    \begin{adjustbox}{width=0.3\linewidth}
    \begin{tikzpicture}
    \begin{axis}[
        title={In-the-Wild},
        title style={font=\fontsize{14}{12}\selectfont},
        grid=both,
        cycle list/Dark2,
        mark list fill={.!75!white},
        cycle multiindex* list={
            Dark2\nextlist
            my marks\nextlist
            dashed\nextlist
            very thick\nextlist
        },
        every axis plot/.append style={
            errorBars,
            mark size=4pt,
            line width=5pt,
        },
        xlabel={\#Iterations},
        ylabel={Attack Success Rate},
        ticklabel style={font=\fontsize{14}{12}\selectfont},
        label style={font=\fontsize{14}{12}\selectfont},
        legend entries={AASIST, AASIST-L, RawNet2, RawGATST},
        legend style={at={(0.01,0.01)}, anchor=south west, fill=white, fill opacity=0.6, text opacity=1, font=\fontsize{14}{12}\selectfont},
        xtick={50,100,150,200},
        xticklabels={50,100,150,200},
        % xmode=log,
        ymin=0,ymax=1.05,
    ]

    \addplot table[col sep=comma, x=iter, y=asr-avg, y error=asr-std] {data/whitebox_pgd_impact_iteration_wild/aasist.txt};
    \addplot table[col sep=comma, x=iter, y=asr-avg, y error=asr-std] {data/whitebox_pgd_impact_iteration_wild/aasist_l.txt};
    \addplot table[col sep=comma, x=iter, y=asr-avg, y error=asr-std] {data/whitebox_pgd_impact_iteration_wild/rawnet2.txt};
    \addplot table[col sep=comma, x=iter, y=asr-avg, y error=asr-std] {data/whitebox_pgd_impact_iteration_wild/rawgatst.txt};

    \end{axis}
    \end{tikzpicture}
    \end{adjustbox}

    \caption{Attack success rate vs. PGD \#iterations.}
    \label{fig:white_box_pgd_iteration_asr}
\end{subfigure}

\centering
\begin{subfigure}[b]{0.99\textwidth}
\centering
    \begin{adjustbox}{width=0.3\linewidth}
    \begin{tikzpicture}
    \begin{axis}[
        title={ASVSpoof2019-LA},
        title style={font=\fontsize{14}{12}\selectfont},
        grid=both,
        cycle list/Dark2,
        mark list fill={.!75!white},
        cycle multiindex* list={
            Dark2\nextlist
            my marks\nextlist
            dashed\nextlist
            very thick\nextlist
        },
        every axis plot/.append style={
            errorBars,
            mark size=4pt,
            line width=5pt,
        },
        xlabel={\#Iterations},
        ylabel={ViSQOL},
        ticklabel style={font=\fontsize{14}{12}\selectfont},
        label style={font=\fontsize{14}{12}\selectfont},
        legend entries={AASIST, AASIST-L, RawNet2, RawGATST},
        legend style={at={(0.01,0.01)}, anchor=south west, fill=white, fill opacity=0.6, text opacity=1, font=\fontsize{14}{12}\selectfont},
        xtick={50,100,150,200},
        xticklabels={50,100,150,200},
        % xmode=log,
        ymin=0,ymax=5.25,
    ]

    \addplot table[col sep=comma, x=iter, y=visqol-avg, y error=visqol-std] {data/whitebox_pgd_impact_iteration/aasist.txt};
    \addplot table[col sep=comma, x=iter, y=visqol-avg, y error=visqol-std] {data/whitebox_pgd_impact_iteration/aasist_l.txt};
    \addplot table[col sep=comma, x=iter, y=visqol-avg, y error=visqol-std] {data/whitebox_pgd_impact_iteration/rawnet2.txt};
    \addplot table[col sep=comma, x=iter, y=visqol-avg, y error=visqol-std] {data/whitebox_pgd_impact_iteration/rawgatst.txt};

    \end{axis}
    \end{tikzpicture}
    \end{adjustbox}
%
    \begin{adjustbox}{width=0.3\linewidth}
    \begin{tikzpicture}
    \begin{axis}[
        title={WaveFake},
        title style={font=\fontsize{14}{12}\selectfont},
        grid=both,
        cycle list/Dark2,
        mark list fill={.!75!white},
        cycle multiindex* list={
            Dark2\nextlist
            my marks\nextlist
            dashed\nextlist
            very thick\nextlist
        },
        every axis plot/.append style={
            errorBars,
            mark size=4pt,
            line width=5pt,
        },
        xlabel={\#Iterations},
        ylabel={ViSQOL},
        ticklabel style={font=\fontsize{14}{12}\selectfont},
        label style={font=\fontsize{14}{12}\selectfont},
        legend entries={AASIST, AASIST-L, RawNet2, RawGATST},
        legend style={at={(0.01,0.01)}, anchor=south west, fill=white, fill opacity=0.6, text opacity=1, font=\fontsize{14}{12}\selectfont},
        xtick={50,100,150,200},
        xticklabels={50,100,150,200},
        % xmode=log,
        ymin=0,ymax=5.25,
    ]

    \addplot table[col sep=comma, x=iter, y=visqol-avg, y error=visqol-std] {data/whitebox_pgd_impact_iteration_wavefake/aasist.txt};
    \addplot table[col sep=comma, x=iter, y=visqol-avg, y error=visqol-std] {data/whitebox_pgd_impact_iteration_wavefake/aasist_l.txt};
    \addplot table[col sep=comma, x=iter, y=visqol-avg, y error=visqol-std] {data/whitebox_pgd_impact_iteration_wavefake/rawnet2.txt};
    \addplot table[col sep=comma, x=iter, y=visqol-avg, y error=visqol-std] {data/whitebox_pgd_impact_iteration_wavefake/rawgatst.txt};

    \end{axis}
    \end{tikzpicture}
    \end{adjustbox}
%
    \begin{adjustbox}{width=0.3\linewidth}
    \begin{tikzpicture}
    \begin{axis}[
        title={In-the-Wild},
        title style={font=\fontsize{14}{12}\selectfont},
        grid=both,
        cycle list/Dark2,
        mark list fill={.!75!white},
        cycle multiindex* list={
            Dark2\nextlist
            my marks\nextlist
            dashed\nextlist
            very thick\nextlist
        },
        every axis plot/.append style={
            errorBars,
            mark size=4pt,
            line width=5pt,
        },
        xlabel={\#Iterations},
        ylabel={ViSQOL},
        ticklabel style={font=\fontsize{14}{12}\selectfont},
        label style={font=\fontsize{14}{12}\selectfont},
        legend entries={AASIST, AASIST-L, RawNet2, RawGATST},
        legend style={at={(0.01,0.01)}, anchor=south west, fill=white, fill opacity=0.6, text opacity=1, font=\fontsize{14}{12}\selectfont},
        xtick={50,100,150,200},
        xticklabels={50,100,150,200},
        % xmode=log,
        ymin=0,ymax=5.25,
    ]

    \addplot table[col sep=comma, x=iter, y=visqol-avg, y error=visqol-std] {data/whitebox_pgd_impact_iteration_wild/aasist.txt};
    \addplot table[col sep=comma, x=iter, y=visqol-avg, y error=visqol-std] {data/whitebox_pgd_impact_iteration_wild/aasist_l.txt};
    \addplot table[col sep=comma, x=iter, y=visqol-avg, y error=visqol-std] {data/whitebox_pgd_impact_iteration_wild/rawnet2.txt};
    \addplot table[col sep=comma, x=iter, y=visqol-avg, y error=visqol-std] {data/whitebox_pgd_impact_iteration_wild/rawgatst.txt};

    \end{axis}
    \end{tikzpicture}
    \end{adjustbox}
\caption{ViSQOL score vs. PGD \#iterations.}
\label{fig:white_box_pgd_iteration_visqol}
\end{subfigure}

\caption{Attack success rate and ViSQOL vs. PGD \#iterations across red-team sets.}
\label{fig:white_box_pgd_iteration}
\vspace{-5pt}
\end{figure}




==> fig/whitebox_pgd_lr.tex <==
\begin{figure}[!t]

\centering
\begin{subfigure}[b]{0.99\textwidth}
\centering
    \begin{adjustbox}{width=0.3\linewidth}
    \begin{tikzpicture}
    \begin{axis}[
        title={ASVSpoof2019-LA},
        title style={font=\fontsize{14}{12}\selectfont},
        grid=major,
        cycle list/Dark2,
        mark list fill={.!75!white},
        cycle multiindex* list={
            Dark2\nextlist
            my marks\nextlist
            dashed\nextlist
            very thick\nextlist
        },
        every axis plot/.append style={
            errorBars,
            mark size=4pt,
            line width=5pt,
        },
        xlabel={Perturbation Step Size},
        ylabel={Attack Success Rate},
        ticklabel style={font=\fontsize{14}{12}\selectfont},
        label style={font=\fontsize{14}{12}\selectfont},
        legend entries={AASIST, AASIST-L, RawNet2, RawGATST},
        legend style={at={(0.01,0.01)}, anchor=south west, fill=white, fill opacity=0.6, text opacity=1, font=\fontsize{14}{12}\selectfont},
        xtick={0.00001,0.0001,0.001,0.01},
        xticklabels={0.00001,0.0001,0.001,0.01},
        xmode=log, 
        ymin=0,ymax=1.05,
        scaled ticks=false,
    ]

    \addplot table[col sep=comma, x=lr, y=asr-avg, y error=asr-std] {data/whitebox_pgd_impact_lr/aasist.txt};
    \addplot table[col sep=comma, x=lr, y=asr-avg, y error=asr-std] {data/whitebox_pgd_impact_lr/aasist_l.txt};
    \addplot table[col sep=comma, x=lr, y=asr-avg, y error=asr-std] {data/whitebox_pgd_impact_lr/rawnet2.txt};
    \addplot table[col sep=comma, x=lr, y=asr-avg, y error=asr-std] {data/whitebox_pgd_impact_lr/rawgatst.txt};

    \end{axis}
    \end{tikzpicture}
    % \subcaption{ASVSpoof}
    \end{adjustbox}
%
    \begin{adjustbox}{width=0.3\linewidth}
    \begin{tikzpicture}
    \begin{axis}[
        title={WaveFake},
        title style={font=\fontsize{14}{12}\selectfont},
        grid=major,
        cycle list/Dark2,
        mark list fill={.!75!white},
        cycle multiindex* list={
            Dark2\nextlist
            my marks\nextlist
            dashed\nextlist
            very thick\nextlist
        },
        every axis plot/.append style={
            errorBars,
            mark size=4pt,
            line width=5pt,
        },
        xlabel={Perturbation Step Size},
        ylabel={Attack Success Rate},
        ticklabel style={font=\fontsize{14}{12}\selectfont},
        label style={font=\fontsize{14}{12}\selectfont},
        legend entries={AASIST, AASIST-L, RawNet2, RawGATST},
        legend style={at={(0.01,0.01)}, anchor=south west, fill=white, fill opacity=0.6, text opacity=1, font=\fontsize{14}{12}\selectfont},
        xtick={0.00001,0.0001,0.001,0.01},
        xticklabels={0.00001,0.0001,0.001,0.01},
        xmode=log, 
        ymin=0,ymax=1.05,
        scaled ticks=false,
    ]

    \addplot table[col sep=comma, x=lr, y=asr-avg, y error=asr-std] {data/whitebox_pgd_impact_lr_wavefake/aasist.txt};
    \addplot table[col sep=comma, x=lr, y=asr-avg, y error=asr-std] {data/whitebox_pgd_impact_lr_wavefake/aasist_l.txt};
    \addplot table[col sep=comma, x=lr, y=asr-avg, y error=asr-std] {data/whitebox_pgd_impact_lr_wavefake/rawnet2.txt};
    \addplot table[col sep=comma, x=lr, y=asr-avg, y error=asr-std] {data/whitebox_pgd_impact_lr_wavefake/rawgatst.txt};

    \end{axis}
    \end{tikzpicture}
    \end{adjustbox}
%
    \begin{adjustbox}{width=0.3\linewidth}
    \begin{tikzpicture}
    \begin{axis}[
        title={In-the-Wild},
        title style={font=\fontsize{14}{12}\selectfont},
        grid=major,
        cycle list/Dark2,
        mark list fill={.!75!white},
        cycle multiindex* list={
            Dark2\nextlist
            my marks\nextlist
            dashed\nextlist
            very thick\nextlist
        },
        every axis plot/.append style={
            errorBars,
            mark size=4pt,
            line width=5pt,
        },
        xlabel={Perturbation Step Size},
        ylabel={Attack Success Rate},
        ticklabel style={font=\fontsize{14}{12}\selectfont},
        label style={font=\fontsize{14}{12}\selectfont},
        legend entries={AASIST, AASIST-L, RawNet2, RawGATST},
        legend style={at={(0.01,0.01)}, anchor=south west, fill=white, fill opacity=0.6, text opacity=1, font=\fontsize{14}{12}\selectfont},
        xtick={0.00001,0.0001,0.001,0.01},
        xticklabels={0.00001,0.0001,0.001,0.01},
        xmode=log, 
        ymin=0,ymax=1.05,
        scaled ticks=false,
    ]

    \addplot table[col sep=comma, x=lr, y=asr-avg, y error=asr-std] {data/whitebox_pgd_impact_lr_wild/aasist.txt};
    \addplot table[col sep=comma, x=lr, y=asr-avg, y error=asr-std] {data/whitebox_pgd_impact_lr_wild/aasist_l.txt};
    \addplot table[col sep=comma, x=lr, y=asr-avg, y error=asr-std] {data/whitebox_pgd_impact_lr_wild/rawnet2.txt};
    \addplot table[col sep=comma, x=lr, y=asr-avg, y error=asr-std] {data/whitebox_pgd_impact_lr_wild/rawgatst.txt};

    \end{axis}
    \end{tikzpicture}
    \end{adjustbox}

    \caption{Attack success rate vs. perturbation step size in PGD.}
    \label{fig:whitebox_pgd_lr_asr}
\end{subfigure}

\centering
\begin{subfigure}[b]{0.99\textwidth}
\centering
    \begin{adjustbox}{width=0.3\linewidth}
    \begin{tikzpicture}
    \begin{axis}[
        title={ASVSpoof2019-LA},
        title style={font=\fontsize{14}{12}\selectfont},
        grid=major,
        cycle list/Dark2,
        mark list fill={.!75!white},
        cycle multiindex* list={
            Dark2\nextlist
            my marks\nextlist
            dashed\nextlist
            very thick\nextlist
        },
        every axis plot/.append style={
            errorBars,
            mark size=4pt,
            line width=5pt,
        },
        xlabel={Perturbation Step Size},
        ylabel={ViSQOL},
        ticklabel style={font=\fontsize{14}{12}\selectfont},
        label style={font=\fontsize{14}{12}\selectfont},
        legend entries={AASIST, AASIST-L, RawNet2, RawGATST},
        legend style={at={(0.01,0.01)}, anchor=south west, fill=white, fill opacity=0.6, text opacity=1, font=\fontsize{14}{12}\selectfont},
        xtick={0.00001,0.0001,0.001,0.01},
        xticklabels={0.00001,0.0001,0.001,0.01},
        xmode=log, 
        ymin=0, ymax=5.25,
        scaled ticks=false,
    ]

    \addplot table[col sep=comma, x=lr, y=visqol-avg, y error=visqol-std] {data/whitebox_pgd_impact_lr/aasist.txt};
    \addplot table[col sep=comma, x=lr, y=visqol-avg, y error=visqol-std] {data/whitebox_pgd_impact_lr/aasist_l.txt};
    \addplot table[col sep=comma, x=lr, y=visqol-avg, y error=visqol-std] {data/whitebox_pgd_impact_lr/rawnet2.txt};
    \addplot table[col sep=comma, x=lr, y=visqol-avg, y error=visqol-std] {data/whitebox_pgd_impact_lr/rawgatst.txt};

    \end{axis}
    \end{tikzpicture}
    \end{adjustbox}
%
    \begin{adjustbox}{width=0.3\linewidth}
    \begin{tikzpicture}
    \begin{axis}[
        title={WaveFake},
        title style={font=\fontsize{14}{12}\selectfont},
        grid=major,
        cycle list/Dark2,
        mark list fill={.!75!white},
        cycle multiindex* list={
            Dark2\nextlist
            my marks\nextlist
            dashed\nextlist
            very thick\nextlist
        },
        every axis plot/.append style={
            errorBars,
            mark size=4pt,
            line width=5pt,
        },
        xlabel={Perturbation Step Size},
        ylabel={ViSQOL},
        ticklabel style={font=\fontsize{14}{12}\selectfont},
        label style={font=\fontsize{14}{12}\selectfont},
        legend entries={AASIST, AASIST-L, RawNet2, RawGATST},
        legend style={at={(0.01,0.01)}, anchor=south west, fill=white, fill opacity=0.6, text opacity=1, font=\fontsize{14}{12}\selectfont},
        xtick={0.00001,0.0001,0.001,0.01},
        xticklabels={0.00001,0.0001,0.001,0.01},
        xmode=log, 
        ymin=0, ymax=5.25,
        scaled ticks=false,
    ]

    \addplot table[col sep=comma, x=lr, y=visqol-avg, y error=visqol-std] {data/whitebox_pgd_impact_lr_wavefake/aasist.txt};
    \addplot table[col sep=comma, x=lr, y=visqol-avg, y error=visqol-std] {data/whitebox_pgd_impact_lr_wavefake/aasist_l.txt};
    \addplot table[col sep=comma, x=lr, y=visqol-avg, y error=visqol-std] {data/whitebox_pgd_impact_lr_wavefake/rawnet2.txt};
    \addplot table[col sep=comma, x=lr, y=visqol-avg, y error=visqol-std] {data/whitebox_pgd_impact_lr_wavefake/rawgatst.txt};

    \end{axis}
    \end{tikzpicture}
    \end{adjustbox}
%
    \begin{adjustbox}{width=0.3\linewidth}
    \begin{tikzpicture}
    \begin{axis}[
        title={In-the-Wild},
        title style={font=\fontsize{14}{12}\selectfont},
        grid=major,
        cycle list/Dark2,
        mark list fill={.!75!white},
        cycle multiindex* list={
            Dark2\nextlist
            my marks\nextlist
            dashed\nextlist
            very thick\nextlist
        },
        every axis plot/.append style={
            errorBars,
            mark size=4pt,
            line width=5pt,
        },
        xlabel={Perturbation Step Size},
        ylabel={ViSQOL},
        ticklabel style={font=\fontsize{14}{12}\selectfont},
        label style={font=\fontsize{14}{12}\selectfont},
        legend entries={AASIST, AASIST-L, RawNet2, RawGATST},
        legend style={at={(0.01,0.01)}, anchor=south west, fill=white, fill opacity=0.6, text opacity=1, font=\fontsize{14}{12}\selectfont},
        xtick={0.00001,0.0001,0.001,0.01},
        xticklabels={0.00001,0.0001,0.001,0.01},
        xmode=log, 
        ymin=0, ymax=5.25,
        scaled ticks=false,
    ]

    \addplot table[col sep=comma, x=lr, y=visqol-avg, y error=visqol-std] {data/whitebox_pgd_impact_lr_wild/aasist.txt};
    \addplot table[col sep=comma, x=lr, y=visqol-avg, y error=visqol-std] {data/whitebox_pgd_impact_lr_wild/aasist_l.txt};
    \addplot table[col sep=comma, x=lr, y=visqol-avg, y error=visqol-std] {data/whitebox_pgd_impact_lr_wild/rawnet2.txt};
    \addplot table[col sep=comma, x=lr, y=visqol-avg, y error=visqol-std] {data/whitebox_pgd_impact_lr_wild/rawgatst.txt};

    \end{axis}
    \end{tikzpicture}
    \end{adjustbox}

\caption{ViSQOL score vs. perturbation step size in PGD.}
\label{fig:whitebox_pgd_lr_visqol}
\end{subfigure}

\caption{Attack success rate and ViSQOL vs. perturbation step size in PGD.}
\label{fig:whitebox_pgd_lr}
\vspace{-5pt}
\end{figure}



